Spurious-Aware Prototype Refinement for Reliable Out-of-Distribution Detection

Out-of-distribution (OOD) detection is crucial for ensuring the reliability and safety of machine learning models in real-world applications, where they frequently face data distributions unseen during training. Despite progress, existing methods are often vulnerable to spurious correlations that mislead models and compromise robustness. To address this, we propose SPROD, a novel prototype-based OOD detection approach that explicitly addresses the challenge posed by unknown spurious correlations. Our post-hoc method refines class prototypes to mitigate bias from spurious features without additional data or hyperparameter tuning, and is broadly applicable across diverse backbones and OOD detection settings. We conduct a comprehensive spurious correlation OOD detection benchmarking, comparing our method against existing approaches and demonstrating its superior performance across challenging OOD datasets, such as CelebA, Waterbirds, UrbanCars, Spurious Imagenet, and the newly introduced Animals MetaCoCo. On average, SPROD improves AUROC by 4.8% and FPR@95 by 9.4% over the second best.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $68.1_{\textcolor{gray}{\pm0.7}}$ & $47.6_{\textcolor{gray}{\pm2.9}}$ & $40.2_{\textcolor{gray}{\pm0.5}}$ & $72.4_{\textcolor{gray}{\pm0.6}}$ & $77.3_{\textcolor{gray}{\pm0.2}}$ & $61.1$ \\
Energy & $69.4_{\textcolor{gray}{\pm4.3}}$ & $48.5_{\textcolor{gray}{\pm4.2}}$ & $43.2_{\textcolor{gray}{\pm5.0}}$ & $71.0_{\textcolor{gray}{\pm0.8}}$ & $75.6_{\textcolor{gray}{\pm0.3}}$ & $61.5$ \\
MLS & $69.2_{\textcolor{gray}{\pm3.6}}$ & $48.1_{\textcolor{gray}{\pm4.0}}$ & $42.7_{\textcolor{gray}{\pm3.8}}$ & $71.6_{\textcolor{gray}{\pm0.8}}$ & $76.8_{\textcolor{gray}{\pm0.3}}$ & $61.7$ \\
KLM & $43.9_{\textcolor{gray}{\pm0.5}}$ & $41.1_{\textcolor{gray}{\pm1.4}}$ & $57.7_{\textcolor{gray}{\pm0.4}}$ & $68.2_{\textcolor{gray}{\pm0.5}}$ & $72.3_{\textcolor{gray}{\pm0.4}}$ & $56.6$ \\
GNorm & $81.9_{\textcolor{gray}{\pm0.3}}$ & $42.0_{\textcolor{gray}{\pm2.4}}$ & $48.3_{\textcolor{gray}{\pm0.4}}$ & $67.5_{\textcolor{gray}{\pm0.6}}$ & $82.0_{\textcolor{gray}{\pm0.2}}$ & $64.3$ \\
ReAct & $75.9_{\textcolor{gray}{\pm4.1}}$ & $40.8_{\textcolor{gray}{\pm3.7}}$ & $44.0_{\textcolor{gray}{\pm5.5}}$ & $71.3_{\textcolor{gray}{\pm0.8}}$ & $79.8_{\textcolor{gray}{\pm0.4}}$ & $62.4$ \\
VIM & $77.2_{\textcolor{gray}{\pm3.0}}$ & $52.7_{\textcolor{gray}{\pm3.8}}$ & $63.9_{\textcolor{gray}{\pm3.8}}$ & $71.8_{\textcolor{gray}{\pm0.8}}$ & $64.8_{\textcolor{gray}{\pm0.2}}$ & $66.1$ \\
MDS & $74.4_{\textcolor{gray}{\pm0.1}}$ & $58.9_{\textcolor{gray}{\pm0.5}}$ & $89.5_{\textcolor{gray}{\pm0.1}}$ & $60.1_{\textcolor{gray}{\pm0.8}}$ & $44.9_{\textcolor{gray}{\pm0.1}}$ & $65.6$ \\
RMDS & $46.3_{\textcolor{gray}{\pm0.1}}$ & $37.1_{\textcolor{gray}{\pm0.7}}$ & $44.7_{\textcolor{gray}{\pm0.2}}$ & $74.8_{\textcolor{gray}{\pm0.5}}$ & $71.0_{\textcolor{gray}{\pm0.1}}$ & $54.8$ \\
KNN & $93.9_{\textcolor{gray}{\pm0.0}}$ & $58.8_{\textcolor{gray}{\pm0.4}}$ & $92.1_{\textcolor{gray}{\pm0.8}}$ & $73.3_{\textcolor{gray}{\pm0.6}}$ & $70.3_{\textcolor{gray}{\pm0.1}}$ & $77.7$ \\
SHE & $91.0_{\textcolor{gray}{\pm0.1}}$ & $47.4_{\textcolor{gray}{\pm0.2}}$ & $74.2_{\textcolor{gray}{\pm0.1}}$ & $52.3_{\textcolor{gray}{\pm0.9}}$ & $\textbf{82.3}_{\textcolor{gray}{\pm0.2}}$ & $69.4$ \\
\midrule
\textbf{SPROD} & $\textbf{98.3}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{63.6}_{\textcolor{gray}{\pm1.0}}$ & $\textbf{97.3}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{75.5}_{\textcolor{gray}{\pm0.5}}$ & $80.1_{\textcolor{gray}{\pm0.0}}$ & $\textbf{83.0}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $89.7_{\textcolor{gray}{\pm0.6}}$ & $98.0_{\textcolor{gray}{\pm0.5}}$ & $95.5_{\textcolor{gray}{\pm0.6}}$ & $89.2_{\textcolor{gray}{\pm0.4}}$ & $81.7_{\textcolor{gray}{\pm0.8}}$ & $90.8$ \\
Energy & $85.7_{\textcolor{gray}{\pm8.0}}$ & $96.9_{\textcolor{gray}{\pm1.0}}$ & $91.3_{\textcolor{gray}{\pm5.1}}$ & $90.8_{\textcolor{gray}{\pm0.4}}$ & $77.9_{\textcolor{gray}{\pm1.3}}$ & $88.5$ \\
MLS & $86.7_{\textcolor{gray}{\pm6.2}}$ & $97.8_{\textcolor{gray}{\pm0.6}}$ & $93.0_{\textcolor{gray}{\pm3.6}}$ & $90.3_{\textcolor{gray}{\pm0.4}}$ & $80.3_{\textcolor{gray}{\pm0.6}}$ & $89.6$ \\
KLM & $91.2_{\textcolor{gray}{\pm0.5}}$ & $98.0_{\textcolor{gray}{\pm0.5}}$ & $95.5_{\textcolor{gray}{\pm0.6}}$ & $85.8_{\textcolor{gray}{\pm0.4}}$ & $86.0_{\textcolor{gray}{\pm1.6}}$ & $91.3$ \\
GNorm & $85.9_{\textcolor{gray}{\pm0.8}}$ & $98.1_{\textcolor{gray}{\pm0.4}}$ & $95.1_{\textcolor{gray}{\pm0.5}}$ & $91.4_{\textcolor{gray}{\pm0.4}}$ & $60.1_{\textcolor{gray}{\pm1.0}}$ & $86.1$ \\
ReAct & $82.0_{\textcolor{gray}{\pm9.1}}$ & $98.0_{\textcolor{gray}{\pm0.8}}$ & $92.1_{\textcolor{gray}{\pm4.5}}$ & $90.9_{\textcolor{gray}{\pm0.5}}$ & $64.8_{\textcolor{gray}{\pm1.5}}$ & $85.6$ \\
VIM & $69.0_{\textcolor{gray}{\pm5.6}}$ & $95.1_{\textcolor{gray}{\pm1.0}}$ & $71.4_{\textcolor{gray}{\pm5.7}}$ & $89.8_{\textcolor{gray}{\pm0.5}}$ & $89.8_{\textcolor{gray}{\pm0.5}}$ & $83.0$ \\
MDS & $69.1_{\textcolor{gray}{\pm0.1}}$ & $94.5_{\textcolor{gray}{\pm0.5}}$ & $58.5_{\textcolor{gray}{\pm0.5}}$ & $92.8_{\textcolor{gray}{\pm0.3}}$ & $94.9_{\textcolor{gray}{\pm0.0}}$ & $82.0$ \\
RMDS & $95.0_{\textcolor{gray}{\pm0.0}}$ & $99.0_{\textcolor{gray}{\pm0.3}}$ & $97.2_{\textcolor{gray}{\pm0.0}}$ & $85.8_{\textcolor{gray}{\pm0.7}}$ & $89.2_{\textcolor{gray}{\pm0.2}}$ & $93.2$ \\
KNN & $25.1_{\textcolor{gray}{\pm0.1}}$ & $93.7_{\textcolor{gray}{\pm1.1}}$ & $41.7_{\textcolor{gray}{\pm2.3}}$ & $85.7_{\textcolor{gray}{\pm0.7}}$ & $77.2_{\textcolor{gray}{\pm0.2}}$ & $64.7$ \\
SHE & $27.7_{\textcolor{gray}{\pm0.3}}$ & $93.9_{\textcolor{gray}{\pm0.8}}$ & $68.4_{\textcolor{gray}{\pm0.4}}$ & $94.3_{\textcolor{gray}{\pm0.4}}$ & $\textbf{56.6}_{\textcolor{gray}{\pm0.5}}$ & $68.2$ \\
\midrule
\textbf{SPROD} & $\textbf{7.3}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{91.8}_{\textcolor{gray}{\pm1.1}}$ & $\textbf{18.8}_{\textcolor{gray}{\pm0.4}}$ & $\textbf{79.5}_{\textcolor{gray}{\pm0.6}}$ & $67.9_{\textcolor{gray}{\pm0.2}}$ & $\textbf{53.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $66.0_{\textcolor{gray}{\pm0.7}}$ & $41.9_{\textcolor{gray}{\pm1.5}}$ & $42.7_{\textcolor{gray}{\pm0.6}}$ & $77.5_{\textcolor{gray}{\pm0.4}}$ & $81.6_{\textcolor{gray}{\pm0.2}}$ & $61.9$ \\
Energy & $64.9_{\textcolor{gray}{\pm6.8}}$ & $43.2_{\textcolor{gray}{\pm4.8}}$ & $42.5_{\textcolor{gray}{\pm4.4}}$ & $78.2_{\textcolor{gray}{\pm0.6}}$ & $79.4_{\textcolor{gray}{\pm0.2}}$ & $61.6$ \\
MLS & $65.0_{\textcolor{gray}{\pm5.7}}$ & $42.6_{\textcolor{gray}{\pm4.1}}$ & $42.5_{\textcolor{gray}{\pm3.4}}$ & $78.4_{\textcolor{gray}{\pm0.6}}$ & $80.8_{\textcolor{gray}{\pm0.2}}$ & $61.9$ \\
KLM & $42.2_{\textcolor{gray}{\pm0.8}}$ & $45.0_{\textcolor{gray}{\pm1.3}}$ & $56.2_{\textcolor{gray}{\pm0.5}}$ & $72.2_{\textcolor{gray}{\pm0.5}}$ & $78.2_{\textcolor{gray}{\pm0.8}}$ & $58.8$ \\
GNorm & $77.9_{\textcolor{gray}{\pm0.4}}$ & $35.4_{\textcolor{gray}{\pm0.9}}$ & $50.0_{\textcolor{gray}{\pm0.5}}$ & $73.7_{\textcolor{gray}{\pm0.4}}$ & $\textbf{84.1}_{\textcolor{gray}{\pm0.1}}$ & $64.2$ \\
ReAct & $72.3_{\textcolor{gray}{\pm5.9}}$ & $34.4_{\textcolor{gray}{\pm5.9}}$ & $43.5_{\textcolor{gray}{\pm5.4}}$ & $77.9_{\textcolor{gray}{\pm0.6}}$ & $82.4_{\textcolor{gray}{\pm0.4}}$ & $62.1$ \\
VIM & $80.8_{\textcolor{gray}{\pm4.3}}$ & $50.3_{\textcolor{gray}{\pm3.2}}$ & $62.4_{\textcolor{gray}{\pm3.3}}$ & $75.5_{\textcolor{gray}{\pm0.7}}$ & $70.9_{\textcolor{gray}{\pm0.2}}$ & $68.0$ \\
MDS & $85.7_{\textcolor{gray}{\pm0.0}}$ & $60.8_{\textcolor{gray}{\pm0.8}}$ & $89.8_{\textcolor{gray}{\pm0.1}}$ & $61.4_{\textcolor{gray}{\pm0.8}}$ & $54.8_{\textcolor{gray}{\pm0.1}}$ & $70.5$ \\
RMDS & $52.4_{\textcolor{gray}{\pm0.1}}$ & $33.3_{\textcolor{gray}{\pm1.2}}$ & $44.1_{\textcolor{gray}{\pm0.2}}$ & $\textbf{79.3}_{\textcolor{gray}{\pm0.6}}$ & $77.0_{\textcolor{gray}{\pm0.1}}$ & $57.2$ \\
KNN & $97.8_{\textcolor{gray}{\pm0.0}}$ & $56.4_{\textcolor{gray}{\pm0.7}}$ & $88.8_{\textcolor{gray}{\pm0.2}}$ & $75.9_{\textcolor{gray}{\pm0.7}}$ & $73.9_{\textcolor{gray}{\pm0.1}}$ & $78.6$ \\
SHE & $87.9_{\textcolor{gray}{\pm0.2}}$ & $40.8_{\textcolor{gray}{\pm0.3}}$ & $81.2_{\textcolor{gray}{\pm0.2}}$ & $68.5_{\textcolor{gray}{\pm0.2}}$ & $83.4_{\textcolor{gray}{\pm0.2}}$ & $72.4$ \\
\midrule
\textbf{SPROD} & $\textbf{98.2}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{61.4}_{\textcolor{gray}{\pm1.0}}$ & $\textbf{95.3}_{\textcolor{gray}{\pm0.1}}$ & $78.1_{\textcolor{gray}{\pm0.6}}$ & $83.0_{\textcolor{gray}{\pm0.1}}$ & $\textbf{83.2}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $91.2_{\textcolor{gray}{\pm0.4}}$ & $98.4_{\textcolor{gray}{\pm0.4}}$ & $95.5_{\textcolor{gray}{\pm0.7}}$ & $85.9_{\textcolor{gray}{\pm0.5}}$ & $73.7_{\textcolor{gray}{\pm2.5}}$ & $88.9$ \\
Energy & $87.1_{\textcolor{gray}{\pm9.2}}$ & $97.3_{\textcolor{gray}{\pm1.3}}$ & $93.1_{\textcolor{gray}{\pm4.8}}$ & $85.3_{\textcolor{gray}{\pm0.7}}$ & $71.6_{\textcolor{gray}{\pm2.0}}$ & $86.9$ \\
MLS & $88.6_{\textcolor{gray}{\pm7.0}}$ & $98.0_{\textcolor{gray}{\pm0.8}}$ & $94.1_{\textcolor{gray}{\pm3.7}}$ & $84.7_{\textcolor{gray}{\pm0.7}}$ & $71.8_{\textcolor{gray}{\pm1.3}}$ & $87.4$ \\
KLM & $92.9_{\textcolor{gray}{\pm0.5}}$ & $98.4_{\textcolor{gray}{\pm0.5}}$ & $95.5_{\textcolor{gray}{\pm0.8}}$ & $84.1_{\textcolor{gray}{\pm0.6}}$ & $80.6_{\textcolor{gray}{\pm2.7}}$ & $90.3$ \\
GNorm & $89.2_{\textcolor{gray}{\pm0.5}}$ & $98.5_{\textcolor{gray}{\pm0.4}}$ & $95.3_{\textcolor{gray}{\pm0.5}}$ & $85.0_{\textcolor{gray}{\pm0.5}}$ & $\textbf{52.1}_{\textcolor{gray}{\pm0.9}}$ & $84.0$ \\
ReAct & $86.2_{\textcolor{gray}{\pm9.8}}$ & $96.3_{\textcolor{gray}{\pm2.3}}$ & $94.5_{\textcolor{gray}{\pm4.0}}$ & $85.5_{\textcolor{gray}{\pm0.7}}$ & $59.6_{\textcolor{gray}{\pm1.7}}$ & $84.4$ \\
VIM & $64.6_{\textcolor{gray}{\pm8.5}}$ & $95.4_{\textcolor{gray}{\pm0.9}}$ & $72.2_{\textcolor{gray}{\pm4.7}}$ & $89.7_{\textcolor{gray}{\pm0.5}}$ & $87.6_{\textcolor{gray}{\pm0.1}}$ & $81.9$ \\
MDS & $61.9_{\textcolor{gray}{\pm0.1}}$ & $95.1_{\textcolor{gray}{\pm0.4}}$ & $59.6_{\textcolor{gray}{\pm0.3}}$ & $93.8_{\textcolor{gray}{\pm0.3}}$ & $93.8_{\textcolor{gray}{\pm0.0}}$ & $80.8$ \\
RMDS & $94.2_{\textcolor{gray}{\pm0.1}}$ & $99.1_{\textcolor{gray}{\pm0.1}}$ & $96.4_{\textcolor{gray}{\pm0.1}}$ & $83.5_{\textcolor{gray}{\pm0.9}}$ & $88.0_{\textcolor{gray}{\pm0.1}}$ & $92.2$ \\
KNN & $9.3_{\textcolor{gray}{\pm0.1}}$ & $94.9_{\textcolor{gray}{\pm0.8}}$ & $50.2_{\textcolor{gray}{\pm0.3}}$ & $83.9_{\textcolor{gray}{\pm0.9}}$ & $73.6_{\textcolor{gray}{\pm0.1}}$ & $62.4$ \\
SHE & $32.7_{\textcolor{gray}{\pm0.3}}$ & $96.6_{\textcolor{gray}{\pm0.2}}$ & $60.5_{\textcolor{gray}{\pm0.7}}$ & $85.1_{\textcolor{gray}{\pm0.4}}$ & $53.4_{\textcolor{gray}{\pm0.8}}$ & $65.7$ \\
\midrule
\textbf{SPROD} & $\textbf{7.5}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{94.5}_{\textcolor{gray}{\pm0.7}}$ & $\textbf{31.6}_{\textcolor{gray}{\pm0.5}}$ & $\textbf{78.4}_{\textcolor{gray}{\pm0.9}}$ & $60.8_{\textcolor{gray}{\pm0.3}}$ & $\textbf{54.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $62.3_{\textcolor{gray}{\pm0.6}}$ & $46.0_{\textcolor{gray}{\pm1.4}}$ & $38.5_{\textcolor{gray}{\pm0.3}}$ & $79.7_{\textcolor{gray}{\pm0.4}}$ & $83.1_{\textcolor{gray}{\pm0.3}}$ & $61.9$ \\
Energy & $62.0_{\textcolor{gray}{\pm2.6}}$ & $45.4_{\textcolor{gray}{\pm3.4}}$ & $38.4_{\textcolor{gray}{\pm2.1}}$ & $79.9_{\textcolor{gray}{\pm0.6}}$ & $80.6_{\textcolor{gray}{\pm0.4}}$ & $61.3$ \\
MLS & $62.2_{\textcolor{gray}{\pm2.3}}$ & $45.3_{\textcolor{gray}{\pm3.2}}$ & $38.4_{\textcolor{gray}{\pm1.4}}$ & $80.2_{\textcolor{gray}{\pm0.6}}$ & $81.9_{\textcolor{gray}{\pm0.3}}$ & $61.6$ \\
KLM & $51.2_{\textcolor{gray}{\pm0.7}}$ & $41.7_{\textcolor{gray}{\pm2.5}}$ & $57.0_{\textcolor{gray}{\pm0.2}}$ & $74.2_{\textcolor{gray}{\pm0.6}}$ & $79.6_{\textcolor{gray}{\pm0.8}}$ & $60.7$ \\
GNorm & $79.5_{\textcolor{gray}{\pm0.4}}$ & $38.0_{\textcolor{gray}{\pm1.3}}$ & $46.6_{\textcolor{gray}{\pm0.4}}$ & $74.2_{\textcolor{gray}{\pm0.5}}$ & $85.2_{\textcolor{gray}{\pm0.2}}$ & $64.7$ \\
ReAct & $72.9_{\textcolor{gray}{\pm3.6}}$ & $45.6_{\textcolor{gray}{\pm5.3}}$ & $41.3_{\textcolor{gray}{\pm3.1}}$ & $80.1_{\textcolor{gray}{\pm0.6}}$ & $83.6_{\textcolor{gray}{\pm0.7}}$ & $64.7$ \\
VIM & $79.6_{\textcolor{gray}{\pm2.5}}$ & $50.4_{\textcolor{gray}{\pm3.1}}$ & $60.7_{\textcolor{gray}{\pm1.7}}$ & $78.6_{\textcolor{gray}{\pm0.6}}$ & $77.4_{\textcolor{gray}{\pm0.9}}$ & $69.3$ \\
MDS & $90.2_{\textcolor{gray}{\pm0.1}}$ & $57.8_{\textcolor{gray}{\pm0.5}}$ & $91.8_{\textcolor{gray}{\pm0.1}}$ & $62.9_{\textcolor{gray}{\pm0.8}}$ & $58.4_{\textcolor{gray}{\pm0.1}}$ & $72.2$ \\
RMDS & $59.4_{\textcolor{gray}{\pm0.1}}$ & $33.6_{\textcolor{gray}{\pm1.4}}$ & $47.4_{\textcolor{gray}{\pm0.2}}$ & $81.9_{\textcolor{gray}{\pm0.4}}$ & $68.8_{\textcolor{gray}{\pm0.1}}$ & $58.2$ \\
KNN & $98.6_{\textcolor{gray}{\pm0.0}}$ & $54.5_{\textcolor{gray}{\pm0.5}}$ & $91.1_{\textcolor{gray}{\pm0.1}}$ & $79.7_{\textcolor{gray}{\pm0.6}}$ & $77.4_{\textcolor{gray}{\pm0.0}}$ & $80.3$ \\
SHE & $88.3_{\textcolor{gray}{\pm0.2}}$ & $42.7_{\textcolor{gray}{\pm0.6}}$ & $73.2_{\textcolor{gray}{\pm0.1}}$ & $54.8_{\textcolor{gray}{\pm0.7}}$ & $83.0_{\textcolor{gray}{\pm0.1}}$ & $68.4$ \\
\midrule
\textbf{SPROD} & $\textbf{98.8}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{61.6}_{\textcolor{gray}{\pm0.9}}$ & $\textbf{97.4}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{82.4}_{\textcolor{gray}{\pm0.5}}$ & $\textbf{85.3}_{\textcolor{gray}{\pm0.0}}$ & $85.1$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $87.9_{\textcolor{gray}{\pm0.8}}$ & $98.7_{\textcolor{gray}{\pm0.5}}$ & $97.3_{\textcolor{gray}{\pm0.3}}$ & $83.8_{\textcolor{gray}{\pm0.7}}$ & $74.1_{\textcolor{gray}{\pm1.2}}$ & $88.4$ \\
Energy & $89.2_{\textcolor{gray}{\pm3.2}}$ & $98.6_{\textcolor{gray}{\pm0.7}}$ & $95.5_{\textcolor{gray}{\pm3.1}}$ & $84.8_{\textcolor{gray}{\pm0.8}}$ & $76.3_{\textcolor{gray}{\pm0.9}}$ & $88.9$ \\
MLS & $88.1_{\textcolor{gray}{\pm2.0}}$ & $98.8_{\textcolor{gray}{\pm0.6}}$ & $96.7_{\textcolor{gray}{\pm2.0}}$ & $84.4_{\textcolor{gray}{\pm0.8}}$ & $74.6_{\textcolor{gray}{\pm0.9}}$ & $88.5$ \\
KLM & $89.1_{\textcolor{gray}{\pm0.7}}$ & $98.7_{\textcolor{gray}{\pm0.5}}$ & $97.1_{\textcolor{gray}{\pm0.3}}$ & $80.5_{\textcolor{gray}{\pm0.8}}$ & $76.1_{\textcolor{gray}{\pm1.7}}$ & $88.3$ \\
GNorm & $84.2_{\textcolor{gray}{\pm0.7}}$ & $98.8_{\textcolor{gray}{\pm0.4}}$ & $97.1_{\textcolor{gray}{\pm0.1}}$ & $84.2_{\textcolor{gray}{\pm0.6}}$ & $54.7_{\textcolor{gray}{\pm0.6}}$ & $83.8$ \\
ReAct & $86.9_{\textcolor{gray}{\pm7.0}}$ & $96.3_{\textcolor{gray}{\pm2.4}}$ & $95.5_{\textcolor{gray}{\pm3.2}}$ & $83.9_{\textcolor{gray}{\pm0.8}}$ & $57.5_{\textcolor{gray}{\pm1.6}}$ & $84.0$ \\
VIM & $61.4_{\textcolor{gray}{\pm3.5}}$ & $96.2_{\textcolor{gray}{\pm0.4}}$ & $69.0_{\textcolor{gray}{\pm1.5}}$ & $86.6_{\textcolor{gray}{\pm0.7}}$ & $79.5_{\textcolor{gray}{\pm0.5}}$ & $78.5$ \\
MDS & $49.2_{\textcolor{gray}{\pm0.2}}$ & $96.0_{\textcolor{gray}{\pm0.5}}$ & $39.0_{\textcolor{gray}{\pm0.3}}$ & $93.0_{\textcolor{gray}{\pm0.3}}$ & $90.5_{\textcolor{gray}{\pm0.1}}$ & $73.5$ \\
RMDS & $91.7_{\textcolor{gray}{\pm0.2}}$ & $99.6_{\textcolor{gray}{\pm0.1}}$ & $95.3_{\textcolor{gray}{\pm0.1}}$ & $83.4_{\textcolor{gray}{\pm0.9}}$ & $88.1_{\textcolor{gray}{\pm0.1}}$ & $91.6$ \\
KNN & $4.8_{\textcolor{gray}{\pm0.1}}$ & $94.4_{\textcolor{gray}{\pm1.0}}$ & $42.5_{\textcolor{gray}{\pm0.2}}$ & $79.9_{\textcolor{gray}{\pm1.1}}$ & $70.4_{\textcolor{gray}{\pm0.2}}$ & $58.4$ \\
SHE & $33.2_{\textcolor{gray}{\pm0.5}}$ & $96.4_{\textcolor{gray}{\pm0.5}}$ & $76.5_{\textcolor{gray}{\pm0.2}}$ & $93.9_{\textcolor{gray}{\pm0.3}}$ & $\textbf{52.6}_{\textcolor{gray}{\pm0.8}}$ & $70.5$ \\
\midrule
\textbf{SPROD} & $\textbf{4.7}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{93.7}_{\textcolor{gray}{\pm0.9}}$ & $\textbf{19.0}_{\textcolor{gray}{\pm0.4}}$ & $\textbf{69.5}_{\textcolor{gray}{\pm1.2}}$ & $58.0_{\textcolor{gray}{\pm0.1}}$ & $\textbf{49.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $65.5_{\textcolor{gray}{\pm0.6}}$ & $44.9_{\textcolor{gray}{\pm3.1}}$ & $41.3_{\textcolor{gray}{\pm1.2}}$ & $81.2_{\textcolor{gray}{\pm0.5}}$ & $83.8_{\textcolor{gray}{\pm0.2}}$ & $63.3$ \\
Energy & $63.9_{\textcolor{gray}{\pm2.9}}$ & $45.5_{\textcolor{gray}{\pm3.9}}$ & $41.1_{\textcolor{gray}{\pm2.5}}$ & $81.8_{\textcolor{gray}{\pm0.7}}$ & $81.3_{\textcolor{gray}{\pm0.4}}$ & $62.7$ \\
MLS & $64.3_{\textcolor{gray}{\pm2.3}}$ & $45.3_{\textcolor{gray}{\pm3.7}}$ & $41.2_{\textcolor{gray}{\pm2.1}}$ & $82.0_{\textcolor{gray}{\pm0.7}}$ & $82.7_{\textcolor{gray}{\pm0.2}}$ & $63.1$ \\
KLM & $49.7_{\textcolor{gray}{\pm0.7}}$ & $45.0_{\textcolor{gray}{\pm2.5}}$ & $56.4_{\textcolor{gray}{\pm1.2}}$ & $76.1_{\textcolor{gray}{\pm0.6}}$ & $80.1_{\textcolor{gray}{\pm0.3}}$ & $61.5$ \\
GNorm & $76.5_{\textcolor{gray}{\pm0.5}}$ & $45.4_{\textcolor{gray}{\pm1.8}}$ & $50.0_{\textcolor{gray}{\pm0.9}}$ & $75.1_{\textcolor{gray}{\pm0.6}}$ & $85.0_{\textcolor{gray}{\pm0.2}}$ & $66.4$ \\
ReAct & $72.0_{\textcolor{gray}{\pm3.7}}$ & $39.0_{\textcolor{gray}{\pm7.9}}$ & $43.5_{\textcolor{gray}{\pm3.8}}$ & $81.3_{\textcolor{gray}{\pm0.9}}$ & $84.9_{\textcolor{gray}{\pm0.7}}$ & $64.1$ \\
VIM & $88.5_{\textcolor{gray}{\pm1.7}}$ & $48.3_{\textcolor{gray}{\pm3.7}}$ & $63.8_{\textcolor{gray}{\pm1.4}}$ & $79.4_{\textcolor{gray}{\pm0.7}}$ & $80.5_{\textcolor{gray}{\pm0.6}}$ & $72.1$ \\
MDS & $96.1_{\textcolor{gray}{\pm0.0}}$ & $53.4_{\textcolor{gray}{\pm0.4}}$ & $93.2_{\textcolor{gray}{\pm0.0}}$ & $63.7_{\textcolor{gray}{\pm0.9}}$ & $64.7_{\textcolor{gray}{\pm0.1}}$ & $74.2$ \\
RMDS & $60.4_{\textcolor{gray}{\pm0.1}}$ & $31.1_{\textcolor{gray}{\pm0.4}}$ & $43.2_{\textcolor{gray}{\pm0.1}}$ & $\textbf{83.8}_{\textcolor{gray}{\pm0.5}}$ & $73.2_{\textcolor{gray}{\pm0.1}}$ & $58.3$ \\
KNN & $98.9_{\textcolor{gray}{\pm0.0}}$ & $49.6_{\textcolor{gray}{\pm5.3}}$ & $89.5_{\textcolor{gray}{\pm0.1}}$ & $81.5_{\textcolor{gray}{\pm0.6}}$ & $80.2_{\textcolor{gray}{\pm0.1}}$ & $79.9$ \\
SHE & $83.5_{\textcolor{gray}{\pm0.4}}$ & $\textbf{64.6}_{\textcolor{gray}{\pm1.0}}$ & $80.3_{\textcolor{gray}{\pm0.2}}$ & $57.9_{\textcolor{gray}{\pm1.1}}$ & $81.0_{\textcolor{gray}{\pm0.2}}$ & $73.5$ \\
\midrule
\textbf{SPROD} & $\textbf{99.0}_{\textcolor{gray}{\pm0.0}}$ & $62.8_{\textcolor{gray}{\pm1.2}}$ & $\textbf{97.9}_{\textcolor{gray}{\pm0.0}}$ & $83.1_{\textcolor{gray}{\pm0.5}}$ & $\textbf{86.8}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{85.9}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $87.7_{\textcolor{gray}{\pm0.7}}$ & $98.9_{\textcolor{gray}{\pm0.3}}$ & $95.9_{\textcolor{gray}{\pm0.5}}$ & $81.0_{\textcolor{gray}{\pm0.9}}$ & $69.0_{\textcolor{gray}{\pm1.1}}$ & $86.5$ \\
Energy & $90.4_{\textcolor{gray}{\pm5.6}}$ & $98.2_{\textcolor{gray}{\pm0.9}}$ & $95.2_{\textcolor{gray}{\pm2.2}}$ & $79.2_{\textcolor{gray}{\pm1.2}}$ & $74.4_{\textcolor{gray}{\pm1.0}}$ & $87.5$ \\
MLS & $89.4_{\textcolor{gray}{\pm3.2}}$ & $98.8_{\textcolor{gray}{\pm0.4}}$ & $95.7_{\textcolor{gray}{\pm1.6}}$ & $79.2_{\textcolor{gray}{\pm1.1}}$ & $70.9_{\textcolor{gray}{\pm0.7}}$ & $86.8$ \\
KLM & $89.0_{\textcolor{gray}{\pm0.7}}$ & $98.9_{\textcolor{gray}{\pm0.3}}$ & $95.8_{\textcolor{gray}{\pm0.5}}$ & $78.6_{\textcolor{gray}{\pm0.9}}$ & $74.5_{\textcolor{gray}{\pm1.1}}$ & $87.4$ \\
GNorm & $85.7_{\textcolor{gray}{\pm0.9}}$ & $98.8_{\textcolor{gray}{\pm0.4}}$ & $95.7_{\textcolor{gray}{\pm0.6}}$ & $80.2_{\textcolor{gray}{\pm0.8}}$ & $53.9_{\textcolor{gray}{\pm1.3}}$ & $82.9$ \\
ReAct & $86.9_{\textcolor{gray}{\pm8.7}}$ & $97.2_{\textcolor{gray}{\pm1.7}}$ & $94.6_{\textcolor{gray}{\pm2.9}}$ & $79.9_{\textcolor{gray}{\pm1.1}}$ & $59.0_{\textcolor{gray}{\pm2.2}}$ & $83.5$ \\
VIM & $42.2_{\textcolor{gray}{\pm4.2}}$ & $97.2_{\textcolor{gray}{\pm0.6}}$ & $68.3_{\textcolor{gray}{\pm2.6}}$ & $87.0_{\textcolor{gray}{\pm0.8}}$ & $76.9_{\textcolor{gray}{\pm0.9}}$ & $74.3$ \\
MDS & $23.6_{\textcolor{gray}{\pm0.2}}$ & $95.8_{\textcolor{gray}{\pm0.6}}$ & $40.4_{\textcolor{gray}{\pm0.3}}$ & $92.9_{\textcolor{gray}{\pm0.3}}$ & $85.8_{\textcolor{gray}{\pm0.1}}$ & $67.7$ \\
RMDS & $89.3_{\textcolor{gray}{\pm0.2}}$ & $99.5_{\textcolor{gray}{\pm0.1}}$ & $96.0_{\textcolor{gray}{\pm0.1}}$ & $79.4_{\textcolor{gray}{\pm1.2}}$ & $82.7_{\textcolor{gray}{\pm0.2}}$ & $89.4$ \\
KNN & $\textbf{3.1}_{\textcolor{gray}{\pm0.1}}$ & $94.9_{\textcolor{gray}{\pm1.3}}$ & $43.2_{\textcolor{gray}{\pm0.2}}$ & $76.8_{\textcolor{gray}{\pm1.3}}$ & $68.3_{\textcolor{gray}{\pm0.1}}$ & $57.3$ \\
SHE & $41.5_{\textcolor{gray}{\pm0.6}}$ & $\textbf{89.0}_{\textcolor{gray}{\pm1.1}}$ & $59.4_{\textcolor{gray}{\pm0.7}}$ & $90.1_{\textcolor{gray}{\pm0.7}}$ & $55.0_{\textcolor{gray}{\pm0.4}}$ & $67.0$ \\
\midrule
\textbf{SPROD} & $3.3_{\textcolor{gray}{\pm0.1}}$ & $94.8_{\textcolor{gray}{\pm1.1}}$ & $\textbf{11.4}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{70.6}_{\textcolor{gray}{\pm1.2}}$ & $\textbf{52.9}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{46.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $80.1_{\textcolor{gray}{\pm2.0}}$ & $34.0_{\textcolor{gray}{\pm3.3}}$ & $64.3_{\textcolor{gray}{\pm0.5}}$ & $87.6_{\textcolor{gray}{\pm0.4}}$ & $84.9_{\textcolor{gray}{\pm0.4}}$ & $70.2$ \\
Energy & $77.4_{\textcolor{gray}{\pm3.0}}$ & $36.5_{\textcolor{gray}{\pm9.2}}$ & $63.2_{\textcolor{gray}{\pm9.9}}$ & $88.8_{\textcolor{gray}{\pm0.4}}$ & $86.6_{\textcolor{gray}{\pm0.8}}$ & $70.5$ \\
MLS & $78.0_{\textcolor{gray}{\pm2.6}}$ & $35.9_{\textcolor{gray}{\pm8.9}}$ & $63.5_{\textcolor{gray}{\pm9.1}}$ & $88.8_{\textcolor{gray}{\pm0.4}}$ & $86.5_{\textcolor{gray}{\pm0.6}}$ & $70.5$ \\
KLM & $64.7_{\textcolor{gray}{\pm1.4}}$ & $54.1_{\textcolor{gray}{\pm3.6}}$ & $65.2_{\textcolor{gray}{\pm6.3}}$ & $82.8_{\textcolor{gray}{\pm0.7}}$ & $84.4_{\textcolor{gray}{\pm0.3}}$ & $70.2$ \\
GNorm & $82.7_{\textcolor{gray}{\pm1.5}}$ & $32.8_{\textcolor{gray}{\pm2.4}}$ & $63.5_{\textcolor{gray}{\pm0.5}}$ & $83.4_{\textcolor{gray}{\pm0.7}}$ & $\textbf{86.9}_{\textcolor{gray}{\pm0.6}}$ & $69.9$ \\
ReAct & $76.5_{\textcolor{gray}{\pm2.8}}$ & $35.2_{\textcolor{gray}{\pm8.2}}$ & $62.9_{\textcolor{gray}{\pm9.6}}$ & $88.7_{\textcolor{gray}{\pm0.4}}$ & $86.7_{\textcolor{gray}{\pm0.7}}$ & $70.0$ \\
VIM & $97.8_{\textcolor{gray}{\pm0.4}}$ & $39.0_{\textcolor{gray}{\pm8.2}}$ & $83.0_{\textcolor{gray}{\pm7.2}}$ & $86.5_{\textcolor{gray}{\pm0.7}}$ & $84.9_{\textcolor{gray}{\pm0.3}}$ & $78.2$ \\
MDS & $99.1_{\textcolor{gray}{\pm0.0}}$ & $55.0_{\textcolor{gray}{\pm0.7}}$ & $94.1_{\textcolor{gray}{\pm0.0}}$ & $83.8_{\textcolor{gray}{\pm0.8}}$ & $83.7_{\textcolor{gray}{\pm0.1}}$ & $83.1$ \\
RMDS & $65.2_{\textcolor{gray}{\pm0.1}}$ & $26.4_{\textcolor{gray}{\pm0.9}}$ & $50.3_{\textcolor{gray}{\pm0.2}}$ & $89.8_{\textcolor{gray}{\pm0.6}}$ & $85.0_{\textcolor{gray}{\pm0.1}}$ & $63.3$ \\
KNN & $99.3_{\textcolor{gray}{\pm0.0}}$ & $43.4_{\textcolor{gray}{\pm0.5}}$ & $83.9_{\textcolor{gray}{\pm0.4}}$ & $\textbf{91.2}_{\textcolor{gray}{\pm0.3}}$ & $80.5_{\textcolor{gray}{\pm0.8}}$ & $79.7$ \\
SHE & $99.1_{\textcolor{gray}{\pm0.0}}$ & $54.6_{\textcolor{gray}{\pm0.9}}$ & $92.5_{\textcolor{gray}{\pm0.1}}$ & $84.3_{\textcolor{gray}{\pm1.1}}$ & $84.7_{\textcolor{gray}{\pm0.2}}$ & $83.0$ \\
\midrule
\textbf{SPROD} & $\textbf{99.6}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{63.4}_{\textcolor{gray}{\pm1.0}}$ & $\textbf{96.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{91.2}_{\textcolor{gray}{\pm0.3}}$ & $85.5_{\textcolor{gray}{\pm0.1}}$ & $\textbf{87.2}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $80.1_{\textcolor{gray}{\pm2.6}}$ & $99.0_{\textcolor{gray}{\pm0.2}}$ & $91.8_{\textcolor{gray}{\pm1.6}}$ & $71.6_{\textcolor{gray}{\pm1.2}}$ & $63.0_{\textcolor{gray}{\pm2.8}}$ & $81.1$ \\
Energy & $79.0_{\textcolor{gray}{\pm7.5}}$ & $97.9_{\textcolor{gray}{\pm1.5}}$ & $87.5_{\textcolor{gray}{\pm7.9}}$ & $69.3_{\textcolor{gray}{\pm1.7}}$ & $56.0_{\textcolor{gray}{\pm3.7}}$ & $77.9$ \\
MLS & $78.2_{\textcolor{gray}{\pm7.2}}$ & $98.4_{\textcolor{gray}{\pm1.0}}$ & $88.0_{\textcolor{gray}{\pm7.6}}$ & $69.3_{\textcolor{gray}{\pm1.6}}$ & $57.8_{\textcolor{gray}{\pm3.1}}$ & $78.3$ \\
KLM & $82.7_{\textcolor{gray}{\pm2.7}}$ & $99.0_{\textcolor{gray}{\pm0.2}}$ & $93.2_{\textcolor{gray}{\pm3.2}}$ & $63.7_{\textcolor{gray}{\pm1.2}}$ & $64.4_{\textcolor{gray}{\pm2.2}}$ & $80.6$ \\
GNorm & $79.6_{\textcolor{gray}{\pm2.7}}$ & $99.0_{\textcolor{gray}{\pm0.2}}$ & $91.9_{\textcolor{gray}{\pm1.6}}$ & $73.1_{\textcolor{gray}{\pm1.4}}$ & $57.3_{\textcolor{gray}{\pm2.3}}$ & $80.2$ \\
ReAct & $79.8_{\textcolor{gray}{\pm7.1}}$ & $97.8_{\textcolor{gray}{\pm1.5}}$ & $87.7_{\textcolor{gray}{\pm7.5}}$ & $68.9_{\textcolor{gray}{\pm1.7}}$ & $57.2_{\textcolor{gray}{\pm3.4}}$ & $78.3$ \\
VIM & $6.0_{\textcolor{gray}{\pm1.7}}$ & $97.4_{\textcolor{gray}{\pm1.1}}$ & $56.6_{\textcolor{gray}{\pm13.1}}$ & $67.1_{\textcolor{gray}{\pm2.2}}$ & $56.6_{\textcolor{gray}{\pm1.1}}$ & $56.7$ \\
MDS & $2.5_{\textcolor{gray}{\pm0.1}}$ & $96.4_{\textcolor{gray}{\pm0.4}}$ & $30.4_{\textcolor{gray}{\pm0.2}}$ & $69.2_{\textcolor{gray}{\pm2.3}}$ & $58.6_{\textcolor{gray}{\pm0.2}}$ & $51.4$ \\
RMDS & $85.9_{\textcolor{gray}{\pm0.1}}$ & $99.8_{\textcolor{gray}{\pm0.1}}$ & $94.8_{\textcolor{gray}{\pm0.1}}$ & $59.7_{\textcolor{gray}{\pm2.2}}$ & $64.6_{\textcolor{gray}{\pm0.2}}$ & $81.0$ \\
KNN & $1.6_{\textcolor{gray}{\pm0.1}}$ & $96.9_{\textcolor{gray}{\pm0.4}}$ & $44.3_{\textcolor{gray}{\pm1.4}}$ & $48.8_{\textcolor{gray}{\pm2.1}}$ & $67.6_{\textcolor{gray}{\pm2.5}}$ & $51.8$ \\
SHE & $2.9_{\textcolor{gray}{\pm0.1}}$ & $98.2_{\textcolor{gray}{\pm0.2}}$ & $35.4_{\textcolor{gray}{\pm0.3}}$ & $72.7_{\textcolor{gray}{\pm1.2}}$ & $61.9_{\textcolor{gray}{\pm0.8}}$ & $54.2$ \\
\midrule
\textbf{SPROD} & $\textbf{1.3}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{94.7}_{\textcolor{gray}{\pm0.7}}$ & $\textbf{24.4}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{40.0}_{\textcolor{gray}{\pm1.3}}$ & $\textbf{54.4}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{43.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $71.5_{\textcolor{gray}{\pm1.9}}$ & $39.2_{\textcolor{gray}{\pm1.2}}$ & $47.8_{\textcolor{gray}{\pm0.4}}$ & $83.2_{\textcolor{gray}{\pm0.2}}$ & $85.2_{\textcolor{gray}{\pm0.3}}$ & $65.4$ \\
Energy & $69.0_{\textcolor{gray}{\pm9.8}}$ & $40.3_{\textcolor{gray}{\pm10.5}}$ & $48.9_{\textcolor{gray}{\pm5.0}}$ & $85.4_{\textcolor{gray}{\pm0.4}}$ & $85.6_{\textcolor{gray}{\pm0.7}}$ & $65.8$ \\
MLS & $69.3_{\textcolor{gray}{\pm9.1}}$ & $39.8_{\textcolor{gray}{\pm9.9}}$ & $48.7_{\textcolor{gray}{\pm4.6}}$ & $85.3_{\textcolor{gray}{\pm0.4}}$ & $85.7_{\textcolor{gray}{\pm0.5}}$ & $65.8$ \\
KLM & $62.6_{\textcolor{gray}{\pm2.5}}$ & $50.6_{\textcolor{gray}{\pm4.7}}$ & $47.2_{\textcolor{gray}{\pm5.6}}$ & $77.9_{\textcolor{gray}{\pm0.5}}$ & $84.4_{\textcolor{gray}{\pm0.6}}$ & $64.5$ \\
GNorm & $76.0_{\textcolor{gray}{\pm1.4}}$ & $38.4_{\textcolor{gray}{\pm1.0}}$ & $47.9_{\textcolor{gray}{\pm0.6}}$ & $83.0_{\textcolor{gray}{\pm0.4}}$ & $\textbf{86.7}_{\textcolor{gray}{\pm0.3}}$ & $66.4$ \\
ReAct & $70.3_{\textcolor{gray}{\pm7.8}}$ & $49.1_{\textcolor{gray}{\pm9.6}}$ & $49.0_{\textcolor{gray}{\pm5.2}}$ & $84.9_{\textcolor{gray}{\pm0.4}}$ & $83.4_{\textcolor{gray}{\pm1.0}}$ & $67.3$ \\
VIM & $84.5_{\textcolor{gray}{\pm7.9}}$ & $44.0_{\textcolor{gray}{\pm9.7}}$ & $67.8_{\textcolor{gray}{\pm6.0}}$ & $85.9_{\textcolor{gray}{\pm0.4}}$ & $85.5_{\textcolor{gray}{\pm0.5}}$ & $73.5$ \\
MDS & $95.1_{\textcolor{gray}{\pm0.0}}$ & $59.6_{\textcolor{gray}{\pm1.0}}$ & $94.3_{\textcolor{gray}{\pm0.0}}$ & $81.6_{\textcolor{gray}{\pm0.5}}$ & $83.9_{\textcolor{gray}{\pm0.0}}$ & $82.9$ \\
RMDS & $60.5_{\textcolor{gray}{\pm0.1}}$ & $29.2_{\textcolor{gray}{\pm1.0}}$ & $42.1_{\textcolor{gray}{\pm0.1}}$ & $\textbf{87.2}_{\textcolor{gray}{\pm0.3}}$ & $86.4_{\textcolor{gray}{\pm0.1}}$ & $61.1$ \\
KNN & $94.0_{\textcolor{gray}{\pm0.0}}$ & $53.2_{\textcolor{gray}{\pm4.1}}$ & $91.2_{\textcolor{gray}{\pm0.0}}$ & $83.3_{\textcolor{gray}{\pm0.5}}$ & $79.6_{\textcolor{gray}{\pm0.1}}$ & $80.3$ \\
SHE & $94.5_{\textcolor{gray}{\pm0.2}}$ & $51.5_{\textcolor{gray}{\pm0.6}}$ & $91.2_{\textcolor{gray}{\pm0.2}}$ & $78.3_{\textcolor{gray}{\pm2.0}}$ & $83.4_{\textcolor{gray}{\pm0.2}}$ & $79.8$ \\
\midrule
\textbf{SPROD} & $\textbf{97.0}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{60.9}_{\textcolor{gray}{\pm1.1}}$ & $\textbf{96.3}_{\textcolor{gray}{\pm0.0}}$ & $85.0_{\textcolor{gray}{\pm0.3}}$ & $86.1_{\textcolor{gray}{\pm0.1}}$ & $\textbf{85.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $88.7_{\textcolor{gray}{\pm1.2}}$ & $99.0_{\textcolor{gray}{\pm0.2}}$ & $96.0_{\textcolor{gray}{\pm0.6}}$ & $81.3_{\textcolor{gray}{\pm0.6}}$ & $67.1_{\textcolor{gray}{\pm1.6}}$ & $86.4$ \\
Energy & $87.9_{\textcolor{gray}{\pm8.4}}$ & $98.3_{\textcolor{gray}{\pm1.5}}$ & $93.6_{\textcolor{gray}{\pm3.7}}$ & $78.2_{\textcolor{gray}{\pm1.2}}$ & $66.5_{\textcolor{gray}{\pm2.1}}$ & $84.9$ \\
MLS & $88.3_{\textcolor{gray}{\pm7.3}}$ & $98.6_{\textcolor{gray}{\pm1.0}}$ & $93.9_{\textcolor{gray}{\pm3.0}}$ & $78.6_{\textcolor{gray}{\pm1.1}}$ & $65.0_{\textcolor{gray}{\pm1.4}}$ & $84.9$ \\
KLM & $89.7_{\textcolor{gray}{\pm2.1}}$ & $99.1_{\textcolor{gray}{\pm0.2}}$ & $96.2_{\textcolor{gray}{\pm2.5}}$ & $78.3_{\textcolor{gray}{\pm0.7}}$ & $65.4_{\textcolor{gray}{\pm2.1}}$ & $85.7$ \\
GNorm & $88.4_{\textcolor{gray}{\pm1.2}}$ & $99.0_{\textcolor{gray}{\pm0.2}}$ & $95.9_{\textcolor{gray}{\pm0.5}}$ & $80.6_{\textcolor{gray}{\pm0.8}}$ & $62.5_{\textcolor{gray}{\pm0.7}}$ & $85.3$ \\
ReAct & $86.4_{\textcolor{gray}{\pm11.2}}$ & $97.0_{\textcolor{gray}{\pm2.9}}$ & $94.1_{\textcolor{gray}{\pm3.0}}$ & $79.6_{\textcolor{gray}{\pm1.1}}$ & $76.7_{\textcolor{gray}{\pm2.3}}$ & $86.8$ \\
VIM & $63.6_{\textcolor{gray}{\pm15.1}}$ & $97.5_{\textcolor{gray}{\pm1.4}}$ & $78.1_{\textcolor{gray}{\pm6.7}}$ & $72.1_{\textcolor{gray}{\pm1.2}}$ & $63.8_{\textcolor{gray}{\pm1.3}}$ & $75.0$ \\
MDS & $30.9_{\textcolor{gray}{\pm0.1}}$ & $95.6_{\textcolor{gray}{\pm0.3}}$ & $42.3_{\textcolor{gray}{\pm0.2}}$ & $75.6_{\textcolor{gray}{\pm1.2}}$ & $65.1_{\textcolor{gray}{\pm0.2}}$ & $61.9$ \\
RMDS & $91.2_{\textcolor{gray}{\pm0.1}}$ & $99.8_{\textcolor{gray}{\pm0.1}}$ & $96.8_{\textcolor{gray}{\pm0.1}}$ & $71.0_{\textcolor{gray}{\pm1.7}}$ & $60.1_{\textcolor{gray}{\pm0.1}}$ & $83.8$ \\
KNN & $39.7_{\textcolor{gray}{\pm0.1}}$ & $95.8_{\textcolor{gray}{\pm0.5}}$ & $50.1_{\textcolor{gray}{\pm0.1}}$ & $75.4_{\textcolor{gray}{\pm1.3}}$ & $72.7_{\textcolor{gray}{\pm0.2}}$ & $66.7$ \\
SHE & $28.6_{\textcolor{gray}{\pm1.8}}$ & $98.2_{\textcolor{gray}{\pm0.2}}$ & $42.2_{\textcolor{gray}{\pm1.6}}$ & $80.2_{\textcolor{gray}{\pm1.6}}$ & $66.3_{\textcolor{gray}{\pm1.4}}$ & $63.1$ \\
\midrule
\textbf{SPROD} & $\textbf{9.1}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{95.0}_{\textcolor{gray}{\pm0.9}}$ & $\textbf{25.0}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{66.6}_{\textcolor{gray}{\pm1.1}}$ & $\textbf{60.0}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{51.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $82.8_{\textcolor{gray}{\pm0.9}}$ & $30.9_{\textcolor{gray}{\pm2.0}}$ & $57.2_{\textcolor{gray}{\pm0.4}}$ & $92.7_{\textcolor{gray}{\pm0.2}}$ & $90.6_{\textcolor{gray}{\pm0.4}}$ & $70.8$ \\
Energy & $82.4_{\textcolor{gray}{\pm1.5}}$ & $31.0_{\textcolor{gray}{\pm2.9}}$ & $57.5_{\textcolor{gray}{\pm2.7}}$ & $\textbf{93.6}_{\textcolor{gray}{\pm0.3}}$ & $87.6_{\textcolor{gray}{\pm0.6}}$ & $70.4$ \\
MLS & $82.6_{\textcolor{gray}{\pm1.3}}$ & $30.9_{\textcolor{gray}{\pm2.8}}$ & $57.5_{\textcolor{gray}{\pm2.2}}$ & $92.9_{\textcolor{gray}{\pm0.3}}$ & $89.6_{\textcolor{gray}{\pm0.4}}$ & $70.7$ \\
KLM & $57.3_{\textcolor{gray}{\pm1.7}}$ & $52.8_{\textcolor{gray}{\pm3.5}}$ & $50.5_{\textcolor{gray}{\pm0.5}}$ & $92.5_{\textcolor{gray}{\pm0.3}}$ & $90.1_{\textcolor{gray}{\pm0.3}}$ & $68.6$ \\
GNorm & $63.4_{\textcolor{gray}{\pm1.1}}$ & $27.6_{\textcolor{gray}{\pm1.2}}$ & $52.4_{\textcolor{gray}{\pm0.4}}$ & $84.0_{\textcolor{gray}{\pm0.9}}$ & $56.0_{\textcolor{gray}{\pm0.8}}$ & $56.7$ \\
ReAct & $83.6_{\textcolor{gray}{\pm1.7}}$ & $34.3_{\textcolor{gray}{\pm2.9}}$ & $58.0_{\textcolor{gray}{\pm2.6}}$ & $\textbf{93.6}_{\textcolor{gray}{\pm0.3}}$ & $90.8_{\textcolor{gray}{\pm0.4}}$ & $72.1$ \\
VIM & $90.6_{\textcolor{gray}{\pm0.3}}$ & $39.8_{\textcolor{gray}{\pm3.2}}$ & $76.9_{\textcolor{gray}{\pm1.4}}$ & $88.1_{\textcolor{gray}{\pm0.3}}$ & $92.6_{\textcolor{gray}{\pm0.1}}$ & $77.6$ \\
MDS & $85.9_{\textcolor{gray}{\pm0.1}}$ & $60.8_{\textcolor{gray}{\pm1.0}}$ & $86.7_{\textcolor{gray}{\pm0.2}}$ & $74.7_{\textcolor{gray}{\pm0.8}}$ & $92.1_{\textcolor{gray}{\pm0.0}}$ & $80.0$ \\
RMDS & $82.6_{\textcolor{gray}{\pm0.1}}$ & $29.9_{\textcolor{gray}{\pm1.3}}$ & $49.5_{\textcolor{gray}{\pm0.1}}$ & $93.2_{\textcolor{gray}{\pm0.2}}$ & $92.8_{\textcolor{gray}{\pm0.0}}$ & $69.6$ \\
KNN & $90.4_{\textcolor{gray}{\pm0.0}}$ & $55.4_{\textcolor{gray}{\pm0.8}}$ & $91.8_{\textcolor{gray}{\pm0.2}}$ & $92.5_{\textcolor{gray}{\pm0.3}}$ & $91.3_{\textcolor{gray}{\pm0.0}}$ & $84.3$ \\
SHE & $97.3_{\textcolor{gray}{\pm0.0}}$ & $49.6_{\textcolor{gray}{\pm0.9}}$ & $96.4_{\textcolor{gray}{\pm0.1}}$ & $92.9_{\textcolor{gray}{\pm0.4}}$ & $88.2_{\textcolor{gray}{\pm0.1}}$ & $84.9$ \\
\midrule
\textbf{SPROD} & $\textbf{99.0}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{66.6}_{\textcolor{gray}{\pm1.2}}$ & $\textbf{98.7}_{\textcolor{gray}{\pm0.0}}$ & $92.7_{\textcolor{gray}{\pm0.2}}$ & $\textbf{93.7}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{90.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $76.1_{\textcolor{gray}{\pm2.7}}$ & $99.7_{\textcolor{gray}{\pm0.1}}$ & $93.0_{\textcolor{gray}{\pm0.6}}$ & $51.8_{\textcolor{gray}{\pm2.0}}$ & $38.1_{\textcolor{gray}{\pm2.0}}$ & $71.7$ \\
Energy & $76.3_{\textcolor{gray}{\pm6.3}}$ & $99.4_{\textcolor{gray}{\pm0.3}}$ & $91.9_{\textcolor{gray}{\pm3.2}}$ & $47.3_{\textcolor{gray}{\pm2.3}}$ & $53.5_{\textcolor{gray}{\pm1.8}}$ & $73.7$ \\
MLS & $75.7_{\textcolor{gray}{\pm4.7}}$ & $99.6_{\textcolor{gray}{\pm0.2}}$ & $92.9_{\textcolor{gray}{\pm2.6}}$ & $48.5_{\textcolor{gray}{\pm2.2}}$ & $41.0_{\textcolor{gray}{\pm1.4}}$ & $71.5$ \\
KLM & $79.3_{\textcolor{gray}{\pm2.1}}$ & $99.7_{\textcolor{gray}{\pm0.1}}$ & $92.9_{\textcolor{gray}{\pm0.8}}$ & $\textbf{41.3}_{\textcolor{gray}{\pm1.7}}$ & $49.8_{\textcolor{gray}{\pm5.3}}$ & $72.6$ \\
GNorm & $75.9_{\textcolor{gray}{\pm2.4}}$ & $99.7_{\textcolor{gray}{\pm0.1}}$ & $93.1_{\textcolor{gray}{\pm0.6}}$ & $46.5_{\textcolor{gray}{\pm2.2}}$ & $80.9_{\textcolor{gray}{\pm2.2}}$ & $79.2$ \\
ReAct & $75.9_{\textcolor{gray}{\pm6.4}}$ & $99.0_{\textcolor{gray}{\pm0.4}}$ & $91.8_{\textcolor{gray}{\pm2.6}}$ & $48.0_{\textcolor{gray}{\pm2.2}}$ & $48.3_{\textcolor{gray}{\pm1.4}}$ & $72.6$ \\
VIM & $58.2_{\textcolor{gray}{\pm2.0}}$ & $97.7_{\textcolor{gray}{\pm0.6}}$ & $65.0_{\textcolor{gray}{\pm1.9}}$ & $82.7_{\textcolor{gray}{\pm1.2}}$ & $37.8_{\textcolor{gray}{\pm0.6}}$ & $68.3$ \\
MDS & $67.5_{\textcolor{gray}{\pm0.2}}$ & $94.3_{\textcolor{gray}{\pm1.0}}$ & $57.3_{\textcolor{gray}{\pm0.5}}$ & $92.9_{\textcolor{gray}{\pm0.6}}$ & $41.5_{\textcolor{gray}{\pm0.1}}$ & $70.7$ \\
RMDS & $67.4_{\textcolor{gray}{\pm0.1}}$ & $99.9_{\textcolor{gray}{\pm0.0}}$ & $95.4_{\textcolor{gray}{\pm0.2}}$ & $64.3_{\textcolor{gray}{\pm2.3}}$ & $37.7_{\textcolor{gray}{\pm0.2}}$ & $72.9$ \\
KNN & $43.5_{\textcolor{gray}{\pm0.1}}$ & $93.9_{\textcolor{gray}{\pm0.5}}$ & $42.2_{\textcolor{gray}{\pm0.4}}$ & $47.9_{\textcolor{gray}{\pm2.0}}$ & $39.7_{\textcolor{gray}{\pm0.2}}$ & $53.4$ \\
SHE & $16.4_{\textcolor{gray}{\pm0.4}}$ & $98.6_{\textcolor{gray}{\pm0.2}}$ & $24.1_{\textcolor{gray}{\pm0.8}}$ & $50.4_{\textcolor{gray}{\pm3.7}}$ & $42.4_{\textcolor{gray}{\pm0.5}}$ & $46.4$ \\
\midrule
\textbf{SPROD} & $\textbf{2.8}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{92.3}_{\textcolor{gray}{\pm0.9}}$ & $\textbf{8.4}_{\textcolor{gray}{\pm0.2}}$ & $43.6_{\textcolor{gray}{\pm1.2}}$ & $\textbf{29.6}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{35.3}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $75.6_{\textcolor{gray}{\pm0.9}}$ & $43.4_{\textcolor{gray}{\pm2.2}}$ & $53.3_{\textcolor{gray}{\pm0.1}}$ & $88.5_{\textcolor{gray}{\pm0.4}}$ & $87.8_{\textcolor{gray}{\pm0.4}}$ & $69.7$ \\
Energy & $77.2_{\textcolor{gray}{\pm3.1}}$ & $44.3_{\textcolor{gray}{\pm4.0}}$ & $52.4_{\textcolor{gray}{\pm3.1}}$ & $90.0_{\textcolor{gray}{\pm0.6}}$ & $86.2_{\textcolor{gray}{\pm1.1}}$ & $70.0$ \\
MLS & $76.9_{\textcolor{gray}{\pm2.5}}$ & $44.0_{\textcolor{gray}{\pm3.7}}$ & $52.6_{\textcolor{gray}{\pm2.5}}$ & $89.6_{\textcolor{gray}{\pm0.6}}$ & $87.4_{\textcolor{gray}{\pm0.4}}$ & $70.1$ \\
KLM & $47.0_{\textcolor{gray}{\pm0.6}}$ & $43.2_{\textcolor{gray}{\pm2.0}}$ & $49.6_{\textcolor{gray}{\pm0.3}}$ & $85.8_{\textcolor{gray}{\pm0.4}}$ & $86.6_{\textcolor{gray}{\pm0.4}}$ & $62.4$ \\
GNorm & $67.3_{\textcolor{gray}{\pm0.8}}$ & $43.2_{\textcolor{gray}{\pm1.6}}$ & $53.3_{\textcolor{gray}{\pm0.2}}$ & $76.5_{\textcolor{gray}{\pm1.2}}$ & $70.3_{\textcolor{gray}{\pm2.5}}$ & $62.1$ \\
ReAct & $77.1_{\textcolor{gray}{\pm3.0}}$ & $41.9_{\textcolor{gray}{\pm4.0}}$ & $52.7_{\textcolor{gray}{\pm3.3}}$ & $\textbf{90.2}_{\textcolor{gray}{\pm0.6}}$ & $87.3_{\textcolor{gray}{\pm1.0}}$ & $69.8$ \\
VIM & $82.7_{\textcolor{gray}{\pm1.7}}$ & $46.2_{\textcolor{gray}{\pm3.3}}$ & $65.6_{\textcolor{gray}{\pm2.4}}$ & $82.5_{\textcolor{gray}{\pm0.4}}$ & $87.4_{\textcolor{gray}{\pm0.2}}$ & $72.9$ \\
MDS & $74.9_{\textcolor{gray}{\pm0.1}}$ & $50.8_{\textcolor{gray}{\pm0.6}}$ & $78.2_{\textcolor{gray}{\pm0.1}}$ & $65.6_{\textcolor{gray}{\pm0.9}}$ & $87.2_{\textcolor{gray}{\pm0.1}}$ & $71.3$ \\
RMDS & $69.2_{\textcolor{gray}{\pm0.1}}$ & $31.7_{\textcolor{gray}{\pm0.3}}$ & $50.0_{\textcolor{gray}{\pm0.3}}$ & $87.3_{\textcolor{gray}{\pm0.3}}$ & $89.1_{\textcolor{gray}{\pm0.1}}$ & $65.5$ \\
KNN & $90.0_{\textcolor{gray}{\pm0.6}}$ & $46.4_{\textcolor{gray}{\pm4.3}}$ & $87.6_{\textcolor{gray}{\pm0.0}}$ & $83.9_{\textcolor{gray}{\pm0.6}}$ & $86.5_{\textcolor{gray}{\pm0.1}}$ & $78.9$ \\
SHE & $93.9_{\textcolor{gray}{\pm0.0}}$ & $54.1_{\textcolor{gray}{\pm0.7}}$ & $94.0_{\textcolor{gray}{\pm0.0}}$ & $80.1_{\textcolor{gray}{\pm1.3}}$ & $86.9_{\textcolor{gray}{\pm0.1}}$ & $81.8$ \\
\midrule
\textbf{SPROD} & $\textbf{94.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{54.8}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{95.8}_{\textcolor{gray}{\pm0.0}}$ & $88.9_{\textcolor{gray}{\pm0.3}}$ & $\textbf{89.5}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{84.6}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $86.7_{\textcolor{gray}{\pm0.6}}$ & $98.9_{\textcolor{gray}{\pm0.2}}$ & $94.9_{\textcolor{gray}{\pm0.6}}$ & $58.9_{\textcolor{gray}{\pm1.7}}$ & $62.5_{\textcolor{gray}{\pm2.3}}$ & $80.4$ \\
Energy & $80.3_{\textcolor{gray}{\pm8.6}}$ & $98.2_{\textcolor{gray}{\pm1.0}}$ & $94.3_{\textcolor{gray}{\pm3.3}}$ & $\textbf{51.5}_{\textcolor{gray}{\pm2.3}}$ & $68.6_{\textcolor{gray}{\pm4.8}}$ & $78.6$ \\
MLS & $82.0_{\textcolor{gray}{\pm5.9}}$ & $98.5_{\textcolor{gray}{\pm0.6}}$ & $94.7_{\textcolor{gray}{\pm2.6}}$ & $52.7_{\textcolor{gray}{\pm2.2}}$ & $63.2_{\textcolor{gray}{\pm2.9}}$ & $78.2$ \\
KLM & $87.3_{\textcolor{gray}{\pm0.8}}$ & $98.8_{\textcolor{gray}{\pm0.2}}$ & $94.9_{\textcolor{gray}{\pm0.4}}$ & $61.2_{\textcolor{gray}{\pm1.3}}$ & $60.2_{\textcolor{gray}{\pm4.9}}$ & $80.5$ \\
GNorm & $84.4_{\textcolor{gray}{\pm0.7}}$ & $98.9_{\textcolor{gray}{\pm0.2}}$ & $94.6_{\textcolor{gray}{\pm0.4}}$ & $52.5_{\textcolor{gray}{\pm2.2}}$ & $81.0_{\textcolor{gray}{\pm4.6}}$ & $82.3$ \\
ReAct & $80.6_{\textcolor{gray}{\pm7.9}}$ & $98.4_{\textcolor{gray}{\pm0.9}}$ & $93.5_{\textcolor{gray}{\pm3.7}}$ & $52.7_{\textcolor{gray}{\pm2.2}}$ & $66.2_{\textcolor{gray}{\pm4.8}}$ & $78.3$ \\
VIM & $79.3_{\textcolor{gray}{\pm2.4}}$ & $96.7_{\textcolor{gray}{\pm0.7}}$ & $83.0_{\textcolor{gray}{\pm4.0}}$ & $89.1_{\textcolor{gray}{\pm0.8}}$ & $64.8_{\textcolor{gray}{\pm0.9}}$ & $82.6$ \\
MDS & $81.3_{\textcolor{gray}{\pm0.1}}$ & $95.6_{\textcolor{gray}{\pm0.6}}$ & $76.0_{\textcolor{gray}{\pm0.2}}$ & $94.3_{\textcolor{gray}{\pm0.5}}$ & $65.8_{\textcolor{gray}{\pm0.2}}$ & $82.6$ \\
RMDS & $86.9_{\textcolor{gray}{\pm0.1}}$ & $99.5_{\textcolor{gray}{\pm0.1}}$ & $95.1_{\textcolor{gray}{\pm0.1}}$ & $86.6_{\textcolor{gray}{\pm0.8}}$ & $58.0_{\textcolor{gray}{\pm0.2}}$ & $85.2$ \\
KNN & $58.6_{\textcolor{gray}{\pm2.0}}$ & $\textbf{95.3}_{\textcolor{gray}{\pm0.7}}$ & $57.6_{\textcolor{gray}{\pm0.2}}$ & $76.0_{\textcolor{gray}{\pm1.7}}$ & $71.9_{\textcolor{gray}{\pm0.1}}$ & $71.9$ \\
SHE & $44.0_{\textcolor{gray}{\pm0.5}}$ & $98.3_{\textcolor{gray}{\pm0.3}}$ & $38.1_{\textcolor{gray}{\pm0.8}}$ & $92.1_{\textcolor{gray}{\pm1.2}}$ & $62.1_{\textcolor{gray}{\pm1.3}}$ & $66.9$ \\
\midrule
\textbf{SPROD} & $\textbf{42.3}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{95.3}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{30.6}_{\textcolor{gray}{\pm0.2}}$ & $53.4_{\textcolor{gray}{\pm1.1}}$ & $\textbf{54.1}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{55.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $88.1_{\textcolor{gray}{\pm0.7}}$ & $30.4_{\textcolor{gray}{\pm2.5}}$ & $57.5_{\textcolor{gray}{\pm0.4}}$ & $91.1_{\textcolor{gray}{\pm0.2}}$ & $93.1_{\textcolor{gray}{\pm0.2}}$ & $72.0$ \\
Energy & $86.1_{\textcolor{gray}{\pm4.0}}$ & $29.1_{\textcolor{gray}{\pm4.7}}$ & $55.7_{\textcolor{gray}{\pm5.7}}$ & $93.6_{\textcolor{gray}{\pm0.2}}$ & $92.9_{\textcolor{gray}{\pm0.3}}$ & $71.5$ \\
MLS & $86.6_{\textcolor{gray}{\pm3.8}}$ & $28.9_{\textcolor{gray}{\pm4.5}}$ & $56.0_{\textcolor{gray}{\pm5.0}}$ & $91.7_{\textcolor{gray}{\pm0.2}}$ & $93.1_{\textcolor{gray}{\pm0.3}}$ & $71.3$ \\
KLM & $65.4_{\textcolor{gray}{\pm1.8}}$ & $48.2_{\textcolor{gray}{\pm2.8}}$ & $50.0_{\textcolor{gray}{\pm0.4}}$ & $92.6_{\textcolor{gray}{\pm0.2}}$ & $90.4_{\textcolor{gray}{\pm0.4}}$ & $69.3$ \\
GNorm & $71.6_{\textcolor{gray}{\pm1.2}}$ & $47.0_{\textcolor{gray}{\pm1.8}}$ & $46.1_{\textcolor{gray}{\pm0.5}}$ & $85.0_{\textcolor{gray}{\pm0.7}}$ & $89.4_{\textcolor{gray}{\pm0.4}}$ & $67.8$ \\
ReAct & $85.4_{\textcolor{gray}{\pm4.2}}$ & $26.1_{\textcolor{gray}{\pm3.7}}$ & $55.7_{\textcolor{gray}{\pm5.5}}$ & $93.2_{\textcolor{gray}{\pm0.2}}$ & $92.9_{\textcolor{gray}{\pm0.2}}$ & $70.7$ \\
VIM & $97.6_{\textcolor{gray}{\pm0.5}}$ & $32.4_{\textcolor{gray}{\pm4.3}}$ & $82.6_{\textcolor{gray}{\pm3.2}}$ & $\textbf{94.7}_{\textcolor{gray}{\pm0.2}}$ & $92.7_{\textcolor{gray}{\pm0.1}}$ & $80.0$ \\
MDS & $97.7_{\textcolor{gray}{\pm0.0}}$ & $52.3_{\textcolor{gray}{\pm1.0}}$ & $95.7_{\textcolor{gray}{\pm0.1}}$ & $88.4_{\textcolor{gray}{\pm0.4}}$ & $89.7_{\textcolor{gray}{\pm0.0}}$ & $84.8$ \\
RMDS & $85.4_{\textcolor{gray}{\pm0.1}}$ & $26.9_{\textcolor{gray}{\pm0.8}}$ & $48.9_{\textcolor{gray}{\pm0.2}}$ & $94.1_{\textcolor{gray}{\pm0.2}}$ & $92.4_{\textcolor{gray}{\pm0.0}}$ & $69.5$ \\
KNN & $96.7_{\textcolor{gray}{\pm0.0}}$ & $56.2_{\textcolor{gray}{\pm0.7}}$ & $93.4_{\textcolor{gray}{\pm0.1}}$ & $91.0_{\textcolor{gray}{\pm0.3}}$ & $93.1_{\textcolor{gray}{\pm0.0}}$ & $86.1$ \\
SHE & $95.1_{\textcolor{gray}{\pm0.1}}$ & $62.0_{\textcolor{gray}{\pm1.1}}$ & $99.1_{\textcolor{gray}{\pm0.1}}$ & $75.4_{\textcolor{gray}{\pm0.8}}$ & $91.5_{\textcolor{gray}{\pm0.1}}$ & $84.6$ \\
\midrule
\textbf{SPROD} & $\textbf{99.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{64.0}_{\textcolor{gray}{\pm0.9}}$ & $\textbf{99.7}_{\textcolor{gray}{\pm0.0}}$ & $92.0_{\textcolor{gray}{\pm0.5}}$ & $\textbf{94.3}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{89.8}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $59.0_{\textcolor{gray}{\pm3.4}}$ & $99.6_{\textcolor{gray}{\pm0.1}}$ & $93.7_{\textcolor{gray}{\pm1.1}}$ & $55.0_{\textcolor{gray}{\pm1.5}}$ & $31.5_{\textcolor{gray}{\pm1.1}}$ & $67.8$ \\
Energy & $65.1_{\textcolor{gray}{\pm10.2}}$ & $99.4_{\textcolor{gray}{\pm0.6}}$ & $91.1_{\textcolor{gray}{\pm7.3}}$ & $53.3_{\textcolor{gray}{\pm1.9}}$ & $32.3_{\textcolor{gray}{\pm1.8}}$ & $68.2$ \\
MLS & $62.4_{\textcolor{gray}{\pm9.2}}$ & $99.6_{\textcolor{gray}{\pm0.4}}$ & $92.1_{\textcolor{gray}{\pm5.8}}$ & $52.9_{\textcolor{gray}{\pm1.8}}$ & $32.0_{\textcolor{gray}{\pm2.5}}$ & $67.8$ \\
KLM & $59.7_{\textcolor{gray}{\pm3.7}}$ & $99.6_{\textcolor{gray}{\pm0.1}}$ & $93.6_{\textcolor{gray}{\pm0.9}}$ & $41.6_{\textcolor{gray}{\pm1.3}}$ & $39.7_{\textcolor{gray}{\pm5.4}}$ & $66.8$ \\
GNorm & $61.9_{\textcolor{gray}{\pm2.8}}$ & $99.6_{\textcolor{gray}{\pm0.1}}$ & $94.4_{\textcolor{gray}{\pm0.8}}$ & $60.5_{\textcolor{gray}{\pm1.7}}$ & $37.0_{\textcolor{gray}{\pm2.4}}$ & $70.7$ \\
ReAct & $67.2_{\textcolor{gray}{\pm8.4}}$ & $99.5_{\textcolor{gray}{\pm0.4}}$ & $91.5_{\textcolor{gray}{\pm6.7}}$ & $56.3_{\textcolor{gray}{\pm1.8}}$ & $32.4_{\textcolor{gray}{\pm2.3}}$ & $69.4$ \\
VIM & $9.4_{\textcolor{gray}{\pm4.3}}$ & $98.6_{\textcolor{gray}{\pm0.6}}$ & $51.5_{\textcolor{gray}{\pm6.7}}$ & $\textbf{37.5}_{\textcolor{gray}{\pm2.0}}$ & $39.8_{\textcolor{gray}{\pm2.8}}$ & $47.4$ \\
MDS & $10.0_{\textcolor{gray}{\pm0.1}}$ & $96.5_{\textcolor{gray}{\pm1.0}}$ & $28.3_{\textcolor{gray}{\pm0.4}}$ & $63.8_{\textcolor{gray}{\pm2.0}}$ & $53.2_{\textcolor{gray}{\pm0.2}}$ & $50.4$ \\
RMDS & $50.6_{\textcolor{gray}{\pm0.1}}$ & $99.9_{\textcolor{gray}{\pm0.1}}$ & $94.9_{\textcolor{gray}{\pm0.2}}$ & $54.6_{\textcolor{gray}{\pm2.3}}$ & $38.5_{\textcolor{gray}{\pm0.1}}$ & $67.7$ \\
KNN & $15.7_{\textcolor{gray}{\pm0.1}}$ & $94.6_{\textcolor{gray}{\pm1.3}}$ & $23.8_{\textcolor{gray}{\pm0.4}}$ & $66.6_{\textcolor{gray}{\pm1.7}}$ & $33.8_{\textcolor{gray}{\pm0.1}}$ & $46.9$ \\
SHE & $22.0_{\textcolor{gray}{\pm0.6}}$ & $97.0_{\textcolor{gray}{\pm0.5}}$ & $3.6_{\textcolor{gray}{\pm0.5}}$ & $91.5_{\textcolor{gray}{\pm0.6}}$ & $38.4_{\textcolor{gray}{\pm0.8}}$ & $50.5$ \\
\midrule
\textbf{SPROD} & $\textbf{2.6}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{93.8}_{\textcolor{gray}{\pm1.7}}$ & $\textbf{0.5}_{\textcolor{gray}{\pm0.0}}$ & $51.4_{\textcolor{gray}{\pm1.8}}$ & $\textbf{27.5}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{35.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $69.5_{\textcolor{gray}{\pm1.7}}$ & $41.8_{\textcolor{gray}{\pm5.4}}$ & $46.8_{\textcolor{gray}{\pm1.0}}$ & $84.3_{\textcolor{gray}{\pm0.2}}$ & $82.5_{\textcolor{gray}{\pm0.3}}$ & $65.0$ \\
Energy & $66.8_{\textcolor{gray}{\pm2.3}}$ & $43.1_{\textcolor{gray}{\pm9.4}}$ & $44.2_{\textcolor{gray}{\pm7.0}}$ & $\textbf{87.6}_{\textcolor{gray}{\pm0.3}}$ & $81.6_{\textcolor{gray}{\pm0.6}}$ & $64.7$ \\
MLS & $67.0_{\textcolor{gray}{\pm2.1}}$ & $42.9_{\textcolor{gray}{\pm9.3}}$ & $44.4_{\textcolor{gray}{\pm6.3}}$ & $87.4_{\textcolor{gray}{\pm0.3}}$ & $82.2_{\textcolor{gray}{\pm0.5}}$ & $64.8$ \\
KLM & $48.4_{\textcolor{gray}{\pm1.0}}$ & $41.9_{\textcolor{gray}{\pm6.0}}$ & $51.1_{\textcolor{gray}{\pm1.1}}$ & $78.6_{\textcolor{gray}{\pm0.4}}$ & $83.0_{\textcolor{gray}{\pm0.4}}$ & $60.6$ \\
GNorm & $49.7_{\textcolor{gray}{\pm1.5}}$ & $35.7_{\textcolor{gray}{\pm2.8}}$ & $60.6_{\textcolor{gray}{\pm1.6}}$ & $71.3_{\textcolor{gray}{\pm0.6}}$ & $53.9_{\textcolor{gray}{\pm1.5}}$ & $54.2$ \\
ReAct & $57.0_{\textcolor{gray}{\pm2.3}}$ & $36.0_{\textcolor{gray}{\pm8.0}}$ & $46.0_{\textcolor{gray}{\pm7.5}}$ & $81.9_{\textcolor{gray}{\pm0.5}}$ & $81.4_{\textcolor{gray}{\pm1.0}}$ & $60.5$ \\
VIM & $93.8_{\textcolor{gray}{\pm1.6}}$ & $48.0_{\textcolor{gray}{\pm10.2}}$ & $73.3_{\textcolor{gray}{\pm7.5}}$ & $87.5_{\textcolor{gray}{\pm0.3}}$ & $\textbf{86.6}_{\textcolor{gray}{\pm0.2}}$ & $77.8$ \\
MDS & $\textbf{99.1}_{\textcolor{gray}{\pm0.0}}$ & $61.9_{\textcolor{gray}{\pm0.7}}$ & $98.5_{\textcolor{gray}{\pm0.0}}$ & $78.2_{\textcolor{gray}{\pm0.8}}$ & $83.3_{\textcolor{gray}{\pm0.1}}$ & $84.2$ \\
RMDS & $70.0_{\textcolor{gray}{\pm0.1}}$ & $37.2_{\textcolor{gray}{\pm2.1}}$ & $55.4_{\textcolor{gray}{\pm0.3}}$ & $85.4_{\textcolor{gray}{\pm0.3}}$ & $84.5_{\textcolor{gray}{\pm0.1}}$ & $66.5$ \\
KNN & $98.5_{\textcolor{gray}{\pm0.0}}$ & $49.5_{\textcolor{gray}{\pm4.0}}$ & $95.4_{\textcolor{gray}{\pm0.0}}$ & $85.2_{\textcolor{gray}{\pm0.5}}$ & $79.3_{\textcolor{gray}{\pm0.1}}$ & $81.6$ \\
SHE & $80.0_{\textcolor{gray}{\pm0.8}}$ & $47.3_{\textcolor{gray}{\pm0.5}}$ & $97.1_{\textcolor{gray}{\pm0.1}}$ & $79.6_{\textcolor{gray}{\pm0.8}}$ & $63.6_{\textcolor{gray}{\pm0.3}}$ & $73.5$ \\
\midrule
\textbf{SPROD} & $98.5_{\textcolor{gray}{\pm0.0}}$ & $\textbf{67.1}_{\textcolor{gray}{\pm1.0}}$ & $\textbf{98.6}_{\textcolor{gray}{\pm0.0}}$ & $87.1_{\textcolor{gray}{\pm0.4}}$ & $84.3_{\textcolor{gray}{\pm0.1}}$ & $\textbf{87.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{FPR@95}$\downarrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $84.7_{\textcolor{gray}{\pm1.4}}$ & $98.5_{\textcolor{gray}{\pm0.6}}$ & $95.2_{\textcolor{gray}{\pm0.6}}$ & $76.0_{\textcolor{gray}{\pm0.6}}$ & $66.7_{\textcolor{gray}{\pm1.9}}$ & $84.2$ \\
Energy & $89.2_{\textcolor{gray}{\pm2.8}}$ & $97.8_{\textcolor{gray}{\pm1.5}}$ & $94.9_{\textcolor{gray}{\pm5.4}}$ & $64.2_{\textcolor{gray}{\pm1.2}}$ & $68.1_{\textcolor{gray}{\pm2.7}}$ & $82.8$ \\
MLS & $88.2_{\textcolor{gray}{\pm2.8}}$ & $98.1_{\textcolor{gray}{\pm1.3}}$ & $95.1_{\textcolor{gray}{\pm4.8}}$ & $65.4_{\textcolor{gray}{\pm1.1}}$ & $66.6_{\textcolor{gray}{\pm2.4}}$ & $82.7$ \\
KLM & $85.2_{\textcolor{gray}{\pm1.2}}$ & $98.4_{\textcolor{gray}{\pm0.6}}$ & $95.1_{\textcolor{gray}{\pm0.5}}$ & $74.8_{\textcolor{gray}{\pm0.7}}$ & $63.8_{\textcolor{gray}{\pm2.8}}$ & $83.5$ \\
GNorm & $85.1_{\textcolor{gray}{\pm1.2}}$ & $98.6_{\textcolor{gray}{\pm0.6}}$ & $95.0_{\textcolor{gray}{\pm0.7}}$ & $70.1_{\textcolor{gray}{\pm0.9}}$ & $89.6_{\textcolor{gray}{\pm1.6}}$ & $87.7$ \\
ReAct & $94.3_{\textcolor{gray}{\pm1.4}}$ & $97.4_{\textcolor{gray}{\pm1.9}}$ & $95.2_{\textcolor{gray}{\pm4.7}}$ & $74.2_{\textcolor{gray}{\pm1.1}}$ & $69.4_{\textcolor{gray}{\pm3.4}}$ & $86.1$ \\
VIM & $27.9_{\textcolor{gray}{\pm5.2}}$ & $97.2_{\textcolor{gray}{\pm1.3}}$ & $61.0_{\textcolor{gray}{\pm12.0}}$ & $72.0_{\textcolor{gray}{\pm1.4}}$ & $\textbf{51.0}_{\textcolor{gray}{\pm0.5}}$ & $61.8$ \\
MDS & $\textbf{2.5}_{\textcolor{gray}{\pm0.1}}$ & $95.7_{\textcolor{gray}{\pm0.5}}$ & $\textbf{5.9}_{\textcolor{gray}{\pm0.1}}$ & $83.4_{\textcolor{gray}{\pm1.0}}$ & $54.6_{\textcolor{gray}{\pm0.2}}$ & $48.4$ \\
RMDS & $83.3_{\textcolor{gray}{\pm0.1}}$ & $98.5_{\textcolor{gray}{\pm0.4}}$ & $90.4_{\textcolor{gray}{\pm0.1}}$ & $82.1_{\textcolor{gray}{\pm1.2}}$ & $56.8_{\textcolor{gray}{\pm0.2}}$ & $82.2$ \\
KNN & $3.7_{\textcolor{gray}{\pm0.1}}$ & $\textbf{95.5}_{\textcolor{gray}{\pm0.4}}$ & $22.4_{\textcolor{gray}{\pm0.2}}$ & $64.3_{\textcolor{gray}{\pm1.7}}$ & $68.9_{\textcolor{gray}{\pm0.1}}$ & $51.0$ \\
SHE & $83.5_{\textcolor{gray}{\pm0.9}}$ & $98.0_{\textcolor{gray}{\pm0.4}}$ & $15.5_{\textcolor{gray}{\pm0.8}}$ & $84.6_{\textcolor{gray}{\pm1.4}}$ & $88.3_{\textcolor{gray}{\pm0.5}}$ & $74.0$ \\
\midrule
\textbf{SPROD} & $4.9_{\textcolor{gray}{\pm0.1}}$ & $95.6_{\textcolor{gray}{\pm0.5}}$ & $\textbf{5.9}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{51.2}_{\textcolor{gray}{\pm1.1}}$ & $56.8_{\textcolor{gray}{\pm0.3}}$ & $\textbf{42.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $62.2_{\textcolor{gray}{\pm0.9}}$ & $23.1_{\textcolor{gray}{\pm2.4}}$ & $28.9_{\textcolor{gray}{\pm0.2}}$ & $80.8_{\textcolor{gray}{\pm0.5}}$ & $47.2_{\textcolor{gray}{\pm0.6}}$ & $48.4$ \\
Energy & $62.7_{\textcolor{gray}{\pm4.3}}$ & $23.6_{\textcolor{gray}{\pm3.7}}$ & $30.2_{\textcolor{gray}{\pm1.8}}$ & $79.8_{\textcolor{gray}{\pm0.6}}$ & $43.3_{\textcolor{gray}{\pm0.5}}$ & $47.9$ \\
MLS & $62.6_{\textcolor{gray}{\pm4.0}}$ & $23.5_{\textcolor{gray}{\pm3.6}}$ & $30.0_{\textcolor{gray}{\pm1.5}}$ & $80.2_{\textcolor{gray}{\pm0.6}}$ & $45.9_{\textcolor{gray}{\pm0.5}}$ & $48.4$ \\
KLM & $34.4_{\textcolor{gray}{\pm0.3}}$ & $16.8_{\textcolor{gray}{\pm0.4}}$ & $40.9_{\textcolor{gray}{\pm0.5}}$ & $70.9_{\textcolor{gray}{\pm0.6}}$ & $41.8_{\textcolor{gray}{\pm1.0}}$ & $41.0$ \\
GNorm & $76.0_{\textcolor{gray}{\pm0.4}}$ & $16.7_{\textcolor{gray}{\pm0.8}}$ & $35.1_{\textcolor{gray}{\pm0.2}}$ & $73.7_{\textcolor{gray}{\pm0.4}}$ & $50.0_{\textcolor{gray}{\pm0.5}}$ & $50.3$ \\
ReAct & $71.6_{\textcolor{gray}{\pm3.9}}$ & $18.1_{\textcolor{gray}{\pm1.6}}$ & $30.7_{\textcolor{gray}{\pm2.2}}$ & $80.4_{\textcolor{gray}{\pm0.6}}$ & $\textbf{48.7}_{\textcolor{gray}{\pm0.8}}$ & $49.9$ \\
VIM & $71.5_{\textcolor{gray}{\pm3.5}}$ & $28.3_{\textcolor{gray}{\pm4.1}}$ & $42.1_{\textcolor{gray}{\pm3.0}}$ & $80.6_{\textcolor{gray}{\pm0.5}}$ & $35.5_{\textcolor{gray}{\pm0.5}}$ & $51.6$ \\
MDS & $61.6_{\textcolor{gray}{\pm0.1}}$ & $29.9_{\textcolor{gray}{\pm0.5}}$ & $86.8_{\textcolor{gray}{\pm0.2}}$ & $67.0_{\textcolor{gray}{\pm0.9}}$ & $15.9_{\textcolor{gray}{\pm0.0}}$ & $52.2$ \\
RMDS & $36.6_{\textcolor{gray}{\pm0.1}}$ & $15.3_{\textcolor{gray}{\pm0.2}}$ & $33.1_{\textcolor{gray}{\pm0.2}}$ & $\textbf{82.5}_{\textcolor{gray}{\pm0.4}}$ & $43.7_{\textcolor{gray}{\pm0.1}}$ & $42.2$ \\
KNN & $88.1_{\textcolor{gray}{\pm0.2}}$ & $27.4_{\textcolor{gray}{\pm0.5}}$ & $88.7_{\textcolor{gray}{\pm1.4}}$ & $80.3_{\textcolor{gray}{\pm0.5}}$ & $33.4_{\textcolor{gray}{\pm0.1}}$ & $63.6$ \\
SHE & $81.6_{\textcolor{gray}{\pm0.2}}$ & $17.5_{\textcolor{gray}{\pm0.1}}$ & $57.1_{\textcolor{gray}{\pm0.2}}$ & $60.1_{\textcolor{gray}{\pm0.7}}$ & $47.9_{\textcolor{gray}{\pm0.3}}$ & $52.8$ \\
\midrule
\textbf{SPROD} & $\textbf{97.1}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{40.4}_{\textcolor{gray}{\pm1.1}}$ & $\textbf{96.6}_{\textcolor{gray}{\pm0.1}}$ & $81.0_{\textcolor{gray}{\pm0.5}}$ & $48.4_{\textcolor{gray}{\pm0.1}}$ & $\textbf{72.7}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $72.7_{\textcolor{gray}{\pm0.4}}$ & $77.3_{\textcolor{gray}{\pm1.3}}$ & $59.7_{\textcolor{gray}{\pm0.5}}$ & $59.1_{\textcolor{gray}{\pm0.9}}$ & $92.4_{\textcolor{gray}{\pm0.2}}$ & $72.2$ \\
Energy & $74.5_{\textcolor{gray}{\pm5.4}}$ & $78.3_{\textcolor{gray}{\pm2.2}}$ & $63.0_{\textcolor{gray}{\pm5.2}}$ & $57.3_{\textcolor{gray}{\pm1.0}}$ & $92.4_{\textcolor{gray}{\pm0.1}}$ & $73.1$ \\
MLS & $74.3_{\textcolor{gray}{\pm4.2}}$ & $77.7_{\textcolor{gray}{\pm1.8}}$ & $62.2_{\textcolor{gray}{\pm4.0}}$ & $58.0_{\textcolor{gray}{\pm1.0}}$ & $92.4_{\textcolor{gray}{\pm0.1}}$ & $72.9$ \\
KLM & $60.6_{\textcolor{gray}{\pm0.5}}$ & $75.0_{\textcolor{gray}{\pm0.8}}$ & $68.6_{\textcolor{gray}{\pm0.4}}$ & $59.4_{\textcolor{gray}{\pm0.8}}$ & $90.4_{\textcolor{gray}{\pm0.3}}$ & $70.8$ \\
GNorm & $82.5_{\textcolor{gray}{\pm0.3}}$ & $75.8_{\textcolor{gray}{\pm1.3}}$ & $62.9_{\textcolor{gray}{\pm0.5}}$ & $55.3_{\textcolor{gray}{\pm1.0}}$ & $95.2_{\textcolor{gray}{\pm0.1}}$ & $74.3$ \\
ReAct & $79.2_{\textcolor{gray}{\pm5.0}}$ & $75.0_{\textcolor{gray}{\pm1.9}}$ & $63.1_{\textcolor{gray}{\pm5.5}}$ & $57.3_{\textcolor{gray}{\pm1.1}}$ & $94.3_{\textcolor{gray}{\pm0.1}}$ & $73.8$ \\
VIM & $83.3_{\textcolor{gray}{\pm2.5}}$ & $80.9_{\textcolor{gray}{\pm1.6}}$ & $79.4_{\textcolor{gray}{\pm2.8}}$ & $58.3_{\textcolor{gray}{\pm1.0}}$ & $87.3_{\textcolor{gray}{\pm0.1}}$ & $77.8$ \\
MDS & $82.8_{\textcolor{gray}{\pm0.1}}$ & $83.4_{\textcolor{gray}{\pm0.2}}$ & $92.5_{\textcolor{gray}{\pm0.1}}$ & $49.9_{\textcolor{gray}{\pm0.7}}$ & $80.4_{\textcolor{gray}{\pm0.0}}$ & $77.8$ \\
RMDS & $59.4_{\textcolor{gray}{\pm0.1}}$ & $72.8_{\textcolor{gray}{\pm0.4}}$ & $60.9_{\textcolor{gray}{\pm0.1}}$ & $62.3_{\textcolor{gray}{\pm0.9}}$ & $89.0_{\textcolor{gray}{\pm0.0}}$ & $68.9$ \\
KNN & $96.2_{\textcolor{gray}{\pm0.0}}$ & $84.1_{\textcolor{gray}{\pm0.3}}$ & $95.0_{\textcolor{gray}{\pm0.5}}$ & $61.8_{\textcolor{gray}{\pm0.9}}$ & $90.7_{\textcolor{gray}{\pm0.0}}$ & $85.6$ \\
SHE & $95.0_{\textcolor{gray}{\pm0.1}}$ & $80.6_{\textcolor{gray}{\pm0.4}}$ & $84.8_{\textcolor{gray}{\pm0.1}}$ & $45.0_{\textcolor{gray}{\pm1.0}}$ & $\textbf{95.3}_{\textcolor{gray}{\pm0.0}}$ & $80.1$ \\
\midrule
\textbf{SPROD} & $\textbf{98.9}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{85.6}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{98.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{66.9}_{\textcolor{gray}{\pm0.7}}$ & $94.4_{\textcolor{gray}{\pm0.0}}$ & $\textbf{88.8}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $60.1_{\textcolor{gray}{\pm0.9}}$ & $18.6_{\textcolor{gray}{\pm1.1}}$ & $30.7_{\textcolor{gray}{\pm0.2}}$ & $84.0_{\textcolor{gray}{\pm0.3}}$ & $52.9_{\textcolor{gray}{\pm0.4}}$ & $49.3$ \\
Energy & $57.8_{\textcolor{gray}{\pm5.8}}$ & $19.0_{\textcolor{gray}{\pm2.9}}$ & $30.4_{\textcolor{gray}{\pm1.7}}$ & $85.4_{\textcolor{gray}{\pm0.4}}$ & $48.8_{\textcolor{gray}{\pm0.6}}$ & $48.3$ \\
MLS & $57.8_{\textcolor{gray}{\pm5.3}}$ & $18.8_{\textcolor{gray}{\pm2.8}}$ & $30.4_{\textcolor{gray}{\pm1.4}}$ & $84.8_{\textcolor{gray}{\pm0.4}}$ & $51.3_{\textcolor{gray}{\pm0.5}}$ & $48.6$ \\
KLM & $33.9_{\textcolor{gray}{\pm0.4}}$ & $18.3_{\textcolor{gray}{\pm0.4}}$ & $40.1_{\textcolor{gray}{\pm0.3}}$ & $74.3_{\textcolor{gray}{\pm0.6}}$ & $52.2_{\textcolor{gray}{\pm2.9}}$ & $43.8$ \\
GNorm & $69.5_{\textcolor{gray}{\pm0.3}}$ & $14.5_{\textcolor{gray}{\pm0.3}}$ & $36.8_{\textcolor{gray}{\pm0.3}}$ & $78.5_{\textcolor{gray}{\pm0.3}}$ & $51.7_{\textcolor{gray}{\pm0.2}}$ & $50.2$ \\
ReAct & $68.6_{\textcolor{gray}{\pm4.8}}$ & $14.3_{\textcolor{gray}{\pm1.2}}$ & $32.0_{\textcolor{gray}{\pm2.5}}$ & $85.4_{\textcolor{gray}{\pm0.4}}$ & $53.3_{\textcolor{gray}{\pm1.0}}$ & $50.7$ \\
VIM & $74.8_{\textcolor{gray}{\pm4.9}}$ & $24.7_{\textcolor{gray}{\pm4.0}}$ & $42.5_{\textcolor{gray}{\pm2.9}}$ & $83.9_{\textcolor{gray}{\pm0.5}}$ & $43.7_{\textcolor{gray}{\pm0.5}}$ & $53.9$ \\
MDS & $82.3_{\textcolor{gray}{\pm0.1}}$ & $33.9_{\textcolor{gray}{\pm0.5}}$ & $87.8_{\textcolor{gray}{\pm0.1}}$ & $71.2_{\textcolor{gray}{\pm0.8}}$ & $25.9_{\textcolor{gray}{\pm0.1}}$ & $60.2$ \\
RMDS & $41.1_{\textcolor{gray}{\pm0.1}}$ & $14.4_{\textcolor{gray}{\pm0.3}}$ & $31.7_{\textcolor{gray}{\pm0.1}}$ & $\textbf{86.2}_{\textcolor{gray}{\pm0.3}}$ & $53.2_{\textcolor{gray}{\pm0.2}}$ & $45.3$ \\
KNN & $96.5_{\textcolor{gray}{\pm0.1}}$ & $27.0_{\textcolor{gray}{\pm0.4}}$ & $83.6_{\textcolor{gray}{\pm0.3}}$ & $83.2_{\textcolor{gray}{\pm0.5}}$ & $39.6_{\textcolor{gray}{\pm0.2}}$ & $66.0$ \\
SHE & $75.9_{\textcolor{gray}{\pm0.3}}$ & $15.3_{\textcolor{gray}{\pm0.1}}$ & $69.0_{\textcolor{gray}{\pm0.4}}$ & $74.2_{\textcolor{gray}{\pm0.5}}$ & $51.6_{\textcolor{gray}{\pm0.4}}$ & $57.2$ \\
\midrule
\textbf{SPROD} & $\textbf{97.0}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{40.4}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{94.5}_{\textcolor{gray}{\pm0.1}}$ & $84.6_{\textcolor{gray}{\pm0.4}}$ & $\textbf{53.4}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{74.0}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $70.9_{\textcolor{gray}{\pm0.6}}$ & $74.8_{\textcolor{gray}{\pm0.8}}$ & $60.8_{\textcolor{gray}{\pm0.6}}$ & $64.1_{\textcolor{gray}{\pm0.9}}$ & $94.3_{\textcolor{gray}{\pm0.1}}$ & $73.0$ \\
Energy & $71.4_{\textcolor{gray}{\pm7.5}}$ & $76.2_{\textcolor{gray}{\pm2.5}}$ & $61.7_{\textcolor{gray}{\pm5.3}}$ & $64.9_{\textcolor{gray}{\pm1.1}}$ & $93.8_{\textcolor{gray}{\pm0.1}}$ & $73.6$ \\
MLS & $71.3_{\textcolor{gray}{\pm6.0}}$ & $75.5_{\textcolor{gray}{\pm1.8}}$ & $61.4_{\textcolor{gray}{\pm4.0}}$ & $65.1_{\textcolor{gray}{\pm1.0}}$ & $94.1_{\textcolor{gray}{\pm0.1}}$ & $73.5$ \\
KLM & $58.5_{\textcolor{gray}{\pm0.6}}$ & $76.3_{\textcolor{gray}{\pm0.6}}$ & $67.3_{\textcolor{gray}{\pm0.7}}$ & $62.7_{\textcolor{gray}{\pm0.9}}$ & $92.6_{\textcolor{gray}{\pm0.4}}$ & $71.5$ \\
GNorm & $79.0_{\textcolor{gray}{\pm0.5}}$ & $73.0_{\textcolor{gray}{\pm0.6}}$ & $63.6_{\textcolor{gray}{\pm0.5}}$ & $62.6_{\textcolor{gray}{\pm1.0}}$ & $\textbf{95.8}_{\textcolor{gray}{\pm0.0}}$ & $74.8$ \\
ReAct & $75.5_{\textcolor{gray}{\pm6.7}}$ & $74.1_{\textcolor{gray}{\pm3.9}}$ & $61.3_{\textcolor{gray}{\pm5.4}}$ & $64.4_{\textcolor{gray}{\pm1.1}}$ & $95.2_{\textcolor{gray}{\pm0.2}}$ & $74.1$ \\
VIM & $85.7_{\textcolor{gray}{\pm3.3}}$ & $80.2_{\textcolor{gray}{\pm1.1}}$ & $78.7_{\textcolor{gray}{\pm2.3}}$ & $60.8_{\textcolor{gray}{\pm1.0}}$ & $89.6_{\textcolor{gray}{\pm0.1}}$ & $79.0$ \\
MDS & $88.8_{\textcolor{gray}{\pm0.0}}$ & $84.0_{\textcolor{gray}{\pm0.5}}$ & $92.2_{\textcolor{gray}{\pm0.1}}$ & $49.7_{\textcolor{gray}{\pm0.8}}$ & $83.6_{\textcolor{gray}{\pm0.0}}$ & $79.7$ \\
RMDS & $63.0_{\textcolor{gray}{\pm0.1}}$ & $71.0_{\textcolor{gray}{\pm0.5}}$ & $60.4_{\textcolor{gray}{\pm0.2}}$ & $66.5_{\textcolor{gray}{\pm1.0}}$ & $91.3_{\textcolor{gray}{\pm0.0}}$ & $70.4$ \\
KNN & $98.5_{\textcolor{gray}{\pm0.0}}$ & $82.7_{\textcolor{gray}{\pm0.4}}$ & $92.7_{\textcolor{gray}{\pm0.1}}$ & $63.5_{\textcolor{gray}{\pm0.9}}$ & $92.3_{\textcolor{gray}{\pm0.0}}$ & $85.9$ \\
SHE & $93.3_{\textcolor{gray}{\pm0.1}}$ & $77.0_{\textcolor{gray}{\pm0.3}}$ & $88.5_{\textcolor{gray}{\pm0.1}}$ & $58.6_{\textcolor{gray}{\pm0.5}}$ & $95.7_{\textcolor{gray}{\pm0.1}}$ & $82.6$ \\
\midrule
\textbf{SPROD} & $\textbf{98.9}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{84.2}_{\textcolor{gray}{\pm0.7}}$ & $\textbf{96.3}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{68.5}_{\textcolor{gray}{\pm0.9}}$ & $95.4_{\textcolor{gray}{\pm0.0}}$ & $\textbf{88.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $52.4_{\textcolor{gray}{\pm1.1}}$ & $23.9_{\textcolor{gray}{\pm0.9}}$ & $28.3_{\textcolor{gray}{\pm0.1}}$ & $86.4_{\textcolor{gray}{\pm0.3}}$ & $58.2_{\textcolor{gray}{\pm0.6}}$ & $49.8$ \\
Energy & $52.1_{\textcolor{gray}{\pm3.4}}$ & $23.4_{\textcolor{gray}{\pm2.6}}$ & $28.2_{\textcolor{gray}{\pm0.7}}$ & $86.7_{\textcolor{gray}{\pm0.4}}$ & $52.9_{\textcolor{gray}{\pm0.9}}$ & $48.7$ \\
MLS & $52.1_{\textcolor{gray}{\pm3.3}}$ & $23.4_{\textcolor{gray}{\pm2.5}}$ & $28.2_{\textcolor{gray}{\pm0.5}}$ & $86.9_{\textcolor{gray}{\pm0.4}}$ & $55.8_{\textcolor{gray}{\pm0.5}}$ & $49.3$ \\
KLM & $39.5_{\textcolor{gray}{\pm0.5}}$ & $17.1_{\textcolor{gray}{\pm0.7}}$ & $41.0_{\textcolor{gray}{\pm0.7}}$ & $76.0_{\textcolor{gray}{\pm0.7}}$ & $52.3_{\textcolor{gray}{\pm1.2}}$ & $45.2$ \\
GNorm & $70.2_{\textcolor{gray}{\pm0.5}}$ & $15.8_{\textcolor{gray}{\pm0.2}}$ & $34.5_{\textcolor{gray}{\pm0.3}}$ & $78.4_{\textcolor{gray}{\pm0.5}}$ & $56.3_{\textcolor{gray}{\pm0.3}}$ & $51.0$ \\
ReAct & $67.8_{\textcolor{gray}{\pm3.2}}$ & $20.2_{\textcolor{gray}{\pm2.3}}$ & $29.7_{\textcolor{gray}{\pm1.1}}$ & $87.0_{\textcolor{gray}{\pm0.4}}$ & $\textbf{58.7}_{\textcolor{gray}{\pm1.5}}$ & $52.7$ \\
VIM & $72.7_{\textcolor{gray}{\pm3.6}}$ & $27.3_{\textcolor{gray}{\pm3.0}}$ & $39.2_{\textcolor{gray}{\pm1.2}}$ & $86.5_{\textcolor{gray}{\pm0.4}}$ & $51.5_{\textcolor{gray}{\pm1.2}}$ & $55.4$ \\
MDS & $88.0_{\textcolor{gray}{\pm0.1}}$ & $30.2_{\textcolor{gray}{\pm0.5}}$ & $88.4_{\textcolor{gray}{\pm0.1}}$ & $72.6_{\textcolor{gray}{\pm0.7}}$ & $28.9_{\textcolor{gray}{\pm0.1}}$ & $61.6$ \\
RMDS & $45.3_{\textcolor{gray}{\pm0.1}}$ & $14.4_{\textcolor{gray}{\pm0.5}}$ & $34.4_{\textcolor{gray}{\pm0.1}}$ & $88.5_{\textcolor{gray}{\pm0.3}}$ & $43.1_{\textcolor{gray}{\pm0.1}}$ & $45.1$ \\
KNN & $97.8_{\textcolor{gray}{\pm0.1}}$ & $24.4_{\textcolor{gray}{\pm0.5}}$ & $85.6_{\textcolor{gray}{\pm0.2}}$ & $86.2_{\textcolor{gray}{\pm0.4}}$ & $46.0_{\textcolor{gray}{\pm0.2}}$ & $68.0$ \\
SHE & $77.0_{\textcolor{gray}{\pm0.4}}$ & $16.2_{\textcolor{gray}{\pm0.3}}$ & $58.2_{\textcolor{gray}{\pm0.2}}$ & $61.6_{\textcolor{gray}{\pm0.7}}$ & $49.4_{\textcolor{gray}{\pm0.3}}$ & $52.5$ \\
\midrule
\textbf{SPROD} & $\textbf{98.1}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{40.6}_{\textcolor{gray}{\pm1.2}}$ & $\textbf{96.7}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{88.9}_{\textcolor{gray}{\pm0.4}}$ & $58.3_{\textcolor{gray}{\pm0.2}}$ & $\textbf{76.5}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $70.9_{\textcolor{gray}{\pm0.4}}$ & $75.8_{\textcolor{gray}{\pm1.0}}$ & $57.9_{\textcolor{gray}{\pm0.2}}$ & $66.5_{\textcolor{gray}{\pm0.9}}$ & $93.9_{\textcolor{gray}{\pm0.1}}$ & $73.0$ \\
Energy & $70.4_{\textcolor{gray}{\pm2.4}}$ & $75.8_{\textcolor{gray}{\pm1.9}}$ & $58.5_{\textcolor{gray}{\pm3.0}}$ & $66.5_{\textcolor{gray}{\pm1.0}}$ & $93.7_{\textcolor{gray}{\pm0.2}}$ & $73.0$ \\
MLS & $70.8_{\textcolor{gray}{\pm1.8}}$ & $75.6_{\textcolor{gray}{\pm1.7}}$ & $58.1_{\textcolor{gray}{\pm2.0}}$ & $66.9_{\textcolor{gray}{\pm1.0}}$ & $94.0_{\textcolor{gray}{\pm0.1}}$ & $73.1$ \\
KLM & $64.7_{\textcolor{gray}{\pm0.5}}$ & $74.6_{\textcolor{gray}{\pm1.5}}$ & $66.8_{\textcolor{gray}{\pm0.2}}$ & $65.7_{\textcolor{gray}{\pm0.9}}$ & $93.3_{\textcolor{gray}{\pm0.3}}$ & $73.0$ \\
GNorm & $81.5_{\textcolor{gray}{\pm0.5}}$ & $73.7_{\textcolor{gray}{\pm0.9}}$ & $60.7_{\textcolor{gray}{\pm0.3}}$ & $63.1_{\textcolor{gray}{\pm0.9}}$ & $\textbf{96.1}_{\textcolor{gray}{\pm0.1}}$ & $75.0$ \\
ReAct & $76.2_{\textcolor{gray}{\pm4.6}}$ & $77.7_{\textcolor{gray}{\pm3.5}}$ & $60.0_{\textcolor{gray}{\pm3.6}}$ & $66.5_{\textcolor{gray}{\pm1.0}}$ & $95.5_{\textcolor{gray}{\pm0.2}}$ & $75.2$ \\
VIM & $85.9_{\textcolor{gray}{\pm1.6}}$ & $79.5_{\textcolor{gray}{\pm1.3}}$ & $78.7_{\textcolor{gray}{\pm1.0}}$ & $64.2_{\textcolor{gray}{\pm1.0}}$ & $92.4_{\textcolor{gray}{\pm0.3}}$ & $80.1$ \\
MDS & $92.5_{\textcolor{gray}{\pm0.0}}$ & $82.8_{\textcolor{gray}{\pm0.3}}$ & $94.6_{\textcolor{gray}{\pm0.0}}$ & $51.2_{\textcolor{gray}{\pm0.9}}$ & $85.6_{\textcolor{gray}{\pm0.0}}$ & $81.3$ \\
RMDS & $68.0_{\textcolor{gray}{\pm0.1}}$ & $70.7_{\textcolor{gray}{\pm0.6}}$ & $62.8_{\textcolor{gray}{\pm0.1}}$ & $68.3_{\textcolor{gray}{\pm0.9}}$ & $89.0_{\textcolor{gray}{\pm0.0}}$ & $71.8$ \\
KNN & $99.1_{\textcolor{gray}{\pm0.0}}$ & $82.3_{\textcolor{gray}{\pm0.4}}$ & $94.7_{\textcolor{gray}{\pm0.0}}$ & $67.6_{\textcolor{gray}{\pm1.0}}$ & $93.4_{\textcolor{gray}{\pm0.0}}$ & $87.4$ \\
SHE & $93.5_{\textcolor{gray}{\pm0.1}}$ & $77.4_{\textcolor{gray}{\pm0.3}}$ & $82.6_{\textcolor{gray}{\pm0.1}}$ & $46.4_{\textcolor{gray}{\pm0.8}}$ & $95.6_{\textcolor{gray}{\pm0.0}}$ & $79.1$ \\
\midrule
\textbf{SPROD} & $\textbf{99.2}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{84.3}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{98.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{73.0}_{\textcolor{gray}{\pm0.9}}$ & $96.0_{\textcolor{gray}{\pm0.0}}$ & $\textbf{90.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \end{table}
    
\begin{table}[t]
    \centering
    \caption{AUPR-IN and AUPR-OUT performance of all methods using ResNet-101 as the feature backbone.}
    \label{tab:backbone_ResNet-101_aupr}
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-IN}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $55.8_{\textcolor{gray}{\pm0.9}}$ & $23.6_{\textcolor{gray}{\pm2.9}}$ & $29.6_{\textcolor{gray}{\pm0.6}}$ & $88.0_{\textcolor{gray}{\pm0.3}}$ & $57.4_{\textcolor{gray}{\pm0.3}}$ & $50.9$ \\
Energy & $53.9_{\textcolor{gray}{\pm3.2}}$ & $23.9_{\textcolor{gray}{\pm3.4}}$ & $29.6_{\textcolor{gray}{\pm1.1}}$ & $88.0_{\textcolor{gray}{\pm0.4}}$ & $55.0_{\textcolor{gray}{\pm0.7}}$ & $50.1$ \\
MLS & $54.1_{\textcolor{gray}{\pm2.9}}$ & $23.8_{\textcolor{gray}{\pm3.3}}$ & $29.7_{\textcolor{gray}{\pm1.0}}$ & $88.1_{\textcolor{gray}{\pm0.4}}$ & $57.5_{\textcolor{gray}{\pm0.4}}$ & $50.6$ \\
KLM & $38.1_{\textcolor{gray}{\pm0.4}}$ & $18.7_{\textcolor{gray}{\pm1.2}}$ & $40.2_{\textcolor{gray}{\pm0.6}}$ & $78.2_{\textcolor{gray}{\pm0.6}}$ & $50.6_{\textcolor{gray}{\pm0.8}}$ & $45.2$ \\
GNorm & $64.2_{\textcolor{gray}{\pm0.5}}$ & $19.0_{\textcolor{gray}{\pm0.6}}$ & $37.5_{\textcolor{gray}{\pm0.7}}$ & $78.8_{\textcolor{gray}{\pm0.4}}$ & $57.1_{\textcolor{gray}{\pm0.2}}$ & $51.3$ \\
ReAct & $67.2_{\textcolor{gray}{\pm3.0}}$ & $16.7_{\textcolor{gray}{\pm2.6}}$ & $31.4_{\textcolor{gray}{\pm1.8}}$ & $87.6_{\textcolor{gray}{\pm0.6}}$ & $62.8_{\textcolor{gray}{\pm1.9}}$ & $53.1$ \\
VIM & $83.7_{\textcolor{gray}{\pm2.2}}$ & $27.1_{\textcolor{gray}{\pm3.8}}$ & $43.4_{\textcolor{gray}{\pm1.8}}$ & $87.2_{\textcolor{gray}{\pm0.5}}$ & $56.9_{\textcolor{gray}{\pm1.1}}$ & $59.7$ \\
MDS & $95.2_{\textcolor{gray}{\pm0.1}}$ & $24.4_{\textcolor{gray}{\pm0.5}}$ & $91.5_{\textcolor{gray}{\pm0.1}}$ & $73.9_{\textcolor{gray}{\pm0.8}}$ & $35.6_{\textcolor{gray}{\pm0.1}}$ & $64.1$ \\
RMDS & $44.8_{\textcolor{gray}{\pm0.0}}$ & $13.8_{\textcolor{gray}{\pm0.2}}$ & $31.6_{\textcolor{gray}{\pm0.1}}$ & $\textbf{89.8}_{\textcolor{gray}{\pm0.3}}$ & $47.4_{\textcolor{gray}{\pm0.2}}$ & $45.5$ \\
KNN & $97.9_{\textcolor{gray}{\pm0.1}}$ & $20.2_{\textcolor{gray}{\pm5.4}}$ & $82.3_{\textcolor{gray}{\pm0.4}}$ & $88.0_{\textcolor{gray}{\pm0.4}}$ & $49.9_{\textcolor{gray}{\pm0.2}}$ & $67.7$ \\
SHE & $68.5_{\textcolor{gray}{\pm0.6}}$ & $34.9_{\textcolor{gray}{\pm1.1}}$ & $66.8_{\textcolor{gray}{\pm0.3}}$ & $65.7_{\textcolor{gray}{\pm0.7}}$ & $47.1_{\textcolor{gray}{\pm0.3}}$ & $56.6$ \\
\midrule
\textbf{SPROD} & $\textbf{98.1}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{44.2}_{\textcolor{gray}{\pm1.2}}$ & $\textbf{97.3}_{\textcolor{gray}{\pm0.0}}$ & $87.8_{\textcolor{gray}{\pm0.4}}$ & $\textbf{58.0}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{77.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $72.7_{\textcolor{gray}{\pm0.6}}$ & $75.3_{\textcolor{gray}{\pm1.4}}$ & $59.8_{\textcolor{gray}{\pm1.1}}$ & $68.8_{\textcolor{gray}{\pm1.0}}$ & $94.9_{\textcolor{gray}{\pm0.1}}$ & $74.3$ \\
Energy & $70.7_{\textcolor{gray}{\pm3.9}}$ & $76.0_{\textcolor{gray}{\pm2.0}}$ & $60.0_{\textcolor{gray}{\pm2.9}}$ & $69.6_{\textcolor{gray}{\pm1.2}}$ & $93.9_{\textcolor{gray}{\pm0.2}}$ & $74.0$ \\
MLS & $71.4_{\textcolor{gray}{\pm2.5}}$ & $75.6_{\textcolor{gray}{\pm1.7}}$ & $59.8_{\textcolor{gray}{\pm2.2}}$ & $69.9_{\textcolor{gray}{\pm1.2}}$ & $94.5_{\textcolor{gray}{\pm0.1}}$ & $74.2$ \\
KLM & $64.2_{\textcolor{gray}{\pm0.7}}$ & $75.8_{\textcolor{gray}{\pm1.1}}$ & $67.3_{\textcolor{gray}{\pm1.2}}$ & $67.9_{\textcolor{gray}{\pm1.0}}$ & $93.6_{\textcolor{gray}{\pm0.2}}$ & $73.8$ \\
GNorm & $79.8_{\textcolor{gray}{\pm0.6}}$ & $76.1_{\textcolor{gray}{\pm1.1}}$ & $63.0_{\textcolor{gray}{\pm1.0}}$ & $65.6_{\textcolor{gray}{\pm1.1}}$ & $96.0_{\textcolor{gray}{\pm0.1}}$ & $76.1$ \\
ReAct & $75.5_{\textcolor{gray}{\pm5.1}}$ & $75.0_{\textcolor{gray}{\pm4.2}}$ & $61.4_{\textcolor{gray}{\pm3.9}}$ & $69.2_{\textcolor{gray}{\pm1.2}}$ & $95.7_{\textcolor{gray}{\pm0.3}}$ & $75.4$ \\
VIM & $92.3_{\textcolor{gray}{\pm1.2}}$ & $78.4_{\textcolor{gray}{\pm1.6}}$ & $80.0_{\textcolor{gray}{\pm1.0}}$ & $64.8_{\textcolor{gray}{\pm1.1}}$ & $93.5_{\textcolor{gray}{\pm0.2}}$ & $81.8$ \\
MDS & $97.0_{\textcolor{gray}{\pm0.0}}$ & $81.5_{\textcolor{gray}{\pm0.4}}$ & $95.2_{\textcolor{gray}{\pm0.0}}$ & $51.3_{\textcolor{gray}{\pm0.9}}$ & $88.2_{\textcolor{gray}{\pm0.1}}$ & $82.6$ \\
RMDS & $69.9_{\textcolor{gray}{\pm0.1}}$ & $69.8_{\textcolor{gray}{\pm0.2}}$ & $60.2_{\textcolor{gray}{\pm0.1}}$ & $71.2_{\textcolor{gray}{\pm1.0}}$ & $90.8_{\textcolor{gray}{\pm0.0}}$ & $72.4$ \\
KNN & $\textbf{99.4}_{\textcolor{gray}{\pm0.0}}$ & $80.9_{\textcolor{gray}{\pm1.8}}$ & $93.7_{\textcolor{gray}{\pm0.1}}$ & $70.0_{\textcolor{gray}{\pm1.1}}$ & $94.3_{\textcolor{gray}{\pm0.0}}$ & $87.7$ \\
SHE & $90.8_{\textcolor{gray}{\pm0.2}}$ & $\textbf{87.1}_{\textcolor{gray}{\pm0.5}}$ & $88.2_{\textcolor{gray}{\pm0.1}}$ & $51.6_{\textcolor{gray}{\pm1.2}}$ & $95.1_{\textcolor{gray}{\pm0.1}}$ & $82.6$ \\
\midrule
\textbf{SPROD} & $\textbf{99.4}_{\textcolor{gray}{\pm0.0}}$ & $84.8_{\textcolor{gray}{\pm0.7}}$ & $\textbf{98.5}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{74.5}_{\textcolor{gray}{\pm0.9}}$ & $\textbf{96.5}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{90.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $75.8_{\textcolor{gray}{\pm2.4}}$ & $14.8_{\textcolor{gray}{\pm1.0}}$ & $54.0_{\textcolor{gray}{\pm0.6}}$ & $92.1_{\textcolor{gray}{\pm0.3}}$ & $60.0_{\textcolor{gray}{\pm1.1}}$ & $59.3$ \\
Energy & $71.7_{\textcolor{gray}{\pm3.3}}$ & $15.9_{\textcolor{gray}{\pm2.8}}$ & $53.1_{\textcolor{gray}{\pm9.3}}$ & $93.4_{\textcolor{gray}{\pm0.2}}$ & $65.6_{\textcolor{gray}{\pm1.5}}$ & $59.9$ \\
MLS & $72.2_{\textcolor{gray}{\pm3.0}}$ & $15.7_{\textcolor{gray}{\pm2.7}}$ & $53.3_{\textcolor{gray}{\pm8.8}}$ & $93.4_{\textcolor{gray}{\pm0.2}}$ & $61.4_{\textcolor{gray}{\pm1.5}}$ & $59.2$ \\
KLM & $64.7_{\textcolor{gray}{\pm1.6}}$ & $23.5_{\textcolor{gray}{\pm1.9}}$ & $47.2_{\textcolor{gray}{\pm6.2}}$ & $84.4_{\textcolor{gray}{\pm0.8}}$ & $60.8_{\textcolor{gray}{\pm1.6}}$ & $56.1$ \\
GNorm & $79.4_{\textcolor{gray}{\pm1.7}}$ & $13.8_{\textcolor{gray}{\pm0.5}}$ & $47.1_{\textcolor{gray}{\pm0.4}}$ & $86.3_{\textcolor{gray}{\pm0.7}}$ & $\textbf{66.0}_{\textcolor{gray}{\pm1.3}}$ & $58.5$ \\
ReAct & $70.7_{\textcolor{gray}{\pm2.9}}$ & $15.2_{\textcolor{gray}{\pm2.2}}$ & $52.9_{\textcolor{gray}{\pm9.2}}$ & $93.4_{\textcolor{gray}{\pm0.2}}$ & $65.6_{\textcolor{gray}{\pm1.3}}$ & $59.6$ \\
VIM & $95.8_{\textcolor{gray}{\pm0.9}}$ & $16.8_{\textcolor{gray}{\pm3.3}}$ & $74.4_{\textcolor{gray}{\pm9.4}}$ & $91.9_{\textcolor{gray}{\pm0.4}}$ & $54.7_{\textcolor{gray}{\pm1.0}}$ & $66.7$ \\
MDS & $98.8_{\textcolor{gray}{\pm0.0}}$ & $29.6_{\textcolor{gray}{\pm0.7}}$ & $91.9_{\textcolor{gray}{\pm0.1}}$ & $89.9_{\textcolor{gray}{\pm0.5}}$ & $48.7_{\textcolor{gray}{\pm0.2}}$ & $71.8$ \\
RMDS & $51.2_{\textcolor{gray}{\pm0.1}}$ & $13.0_{\textcolor{gray}{\pm0.3}}$ & $35.5_{\textcolor{gray}{\pm0.2}}$ & $93.9_{\textcolor{gray}{\pm0.3}}$ & $57.5_{\textcolor{gray}{\pm0.3}}$ & $50.2$ \\
KNN & $98.9_{\textcolor{gray}{\pm0.1}}$ & $16.0_{\textcolor{gray}{\pm0.2}}$ & $68.5_{\textcolor{gray}{\pm1.2}}$ & $\textbf{94.2}_{\textcolor{gray}{\pm0.2}}$ & $45.6_{\textcolor{gray}{\pm1.0}}$ & $64.6$ \\
SHE & $98.6_{\textcolor{gray}{\pm0.1}}$ & $44.7_{\textcolor{gray}{\pm1.3}}$ & $88.9_{\textcolor{gray}{\pm0.2}}$ & $85.3_{\textcolor{gray}{\pm0.4}}$ & $58.1_{\textcolor{gray}{\pm0.4}}$ & $75.1$ \\
\midrule
\textbf{SPROD} & $\textbf{99.4}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{45.0}_{\textcolor{gray}{\pm1.1}}$ & $\textbf{95.3}_{\textcolor{gray}{\pm0.0}}$ & $93.9_{\textcolor{gray}{\pm0.2}}$ & $61.1_{\textcolor{gray}{\pm0.2}}$ & $\textbf{78.9}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $82.3_{\textcolor{gray}{\pm1.6}}$ & $71.9_{\textcolor{gray}{\pm1.3}}$ & $72.8_{\textcolor{gray}{\pm0.3}}$ & $77.1_{\textcolor{gray}{\pm0.8}}$ & $95.5_{\textcolor{gray}{\pm0.2}}$ & $79.9$ \\
Energy & $81.1_{\textcolor{gray}{\pm3.2}}$ & $73.7_{\textcolor{gray}{\pm4.3}}$ & $73.3_{\textcolor{gray}{\pm8.4}}$ & $78.0_{\textcolor{gray}{\pm1.1}}$ & $\textbf{96.1}_{\textcolor{gray}{\pm0.4}}$ & $80.4$ \\
MLS & $81.7_{\textcolor{gray}{\pm2.8}}$ & $73.1_{\textcolor{gray}{\pm4.0}}$ & $73.3_{\textcolor{gray}{\pm7.8}}$ & $78.2_{\textcolor{gray}{\pm1.0}}$ & $95.9_{\textcolor{gray}{\pm0.3}}$ & $80.4$ \\
KLM & $75.7_{\textcolor{gray}{\pm3.3}}$ & $79.2_{\textcolor{gray}{\pm1.8}}$ & $69.2_{\textcolor{gray}{\pm5.3}}$ & $77.4_{\textcolor{gray}{\pm0.9}}$ & $95.1_{\textcolor{gray}{\pm0.2}}$ & $79.3$ \\
GNorm & $83.8_{\textcolor{gray}{\pm1.4}}$ & $71.5_{\textcolor{gray}{\pm1.1}}$ & $72.7_{\textcolor{gray}{\pm0.3}}$ & $73.6_{\textcolor{gray}{\pm1.1}}$ & $\textbf{96.1}_{\textcolor{gray}{\pm0.2}}$ & $79.5$ \\
ReAct & $80.5_{\textcolor{gray}{\pm3.0}}$ & $73.3_{\textcolor{gray}{\pm4.0}}$ & $73.1_{\textcolor{gray}{\pm8.1}}$ & $78.0_{\textcolor{gray}{\pm1.1}}$ & $96.0_{\textcolor{gray}{\pm0.4}}$ & $80.2$ \\
VIM & $98.5_{\textcolor{gray}{\pm0.3}}$ & $75.1_{\textcolor{gray}{\pm3.6}}$ & $88.9_{\textcolor{gray}{\pm4.8}}$ & $74.7_{\textcolor{gray}{\pm1.2}}$ & $95.9_{\textcolor{gray}{\pm0.1}}$ & $86.6$ \\
MDS & $99.3_{\textcolor{gray}{\pm0.0}}$ & $81.2_{\textcolor{gray}{\pm0.3}}$ & $95.3_{\textcolor{gray}{\pm0.0}}$ & $72.3_{\textcolor{gray}{\pm1.3}}$ & $95.6_{\textcolor{gray}{\pm0.0}}$ & $88.7$ \\
RMDS & $73.6_{\textcolor{gray}{\pm0.1}}$ & $67.8_{\textcolor{gray}{\pm0.3}}$ & $65.0_{\textcolor{gray}{\pm0.1}}$ & $80.4_{\textcolor{gray}{\pm1.1}}$ & $95.4_{\textcolor{gray}{\pm0.0}}$ & $76.4$ \\
KNN & $99.5_{\textcolor{gray}{\pm0.0}}$ & $77.8_{\textcolor{gray}{\pm0.3}}$ & $90.9_{\textcolor{gray}{\pm0.2}}$ & $84.5_{\textcolor{gray}{\pm0.8}}$ & $94.3_{\textcolor{gray}{\pm0.3}}$ & $89.4$ \\
SHE & $99.4_{\textcolor{gray}{\pm0.0}}$ & $79.0_{\textcolor{gray}{\pm0.4}}$ & $95.3_{\textcolor{gray}{\pm0.1}}$ & $72.3_{\textcolor{gray}{\pm1.4}}$ & $95.5_{\textcolor{gray}{\pm0.1}}$ & $88.3$ \\
\midrule
\textbf{SPROD} & $\textbf{99.7}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{84.6}_{\textcolor{gray}{\pm0.4}}$ & $\textbf{97.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{87.3}_{\textcolor{gray}{\pm0.5}}$ & $96.0_{\textcolor{gray}{\pm0.0}}$ & $\textbf{92.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $67.1_{\textcolor{gray}{\pm2.2}}$ & $16.8_{\textcolor{gray}{\pm0.7}}$ & $35.0_{\textcolor{gray}{\pm0.3}}$ & $89.4_{\textcolor{gray}{\pm0.2}}$ & $63.9_{\textcolor{gray}{\pm1.2}}$ & $54.4$ \\
Energy & $63.2_{\textcolor{gray}{\pm10.1}}$ & $19.0_{\textcolor{gray}{\pm6.7}}$ & $35.5_{\textcolor{gray}{\pm2.8}}$ & $90.6_{\textcolor{gray}{\pm0.3}}$ & $65.6_{\textcolor{gray}{\pm1.7}}$ & $54.8$ \\
MLS & $63.3_{\textcolor{gray}{\pm9.8}}$ & $18.8_{\textcolor{gray}{\pm6.5}}$ & $35.4_{\textcolor{gray}{\pm2.6}}$ & $90.5_{\textcolor{gray}{\pm0.3}}$ & $66.1_{\textcolor{gray}{\pm1.5}}$ & $54.8$ \\
KLM & $53.6_{\textcolor{gray}{\pm2.9}}$ & $21.7_{\textcolor{gray}{\pm2.1}}$ & $31.2_{\textcolor{gray}{\pm3.6}}$ & $79.3_{\textcolor{gray}{\pm0.7}}$ & $60.5_{\textcolor{gray}{\pm2.1}}$ & $49.3$ \\
GNorm & $73.1_{\textcolor{gray}{\pm1.4}}$ & $16.4_{\textcolor{gray}{\pm0.5}}$ & $34.6_{\textcolor{gray}{\pm0.5}}$ & $87.8_{\textcolor{gray}{\pm0.4}}$ & $65.6_{\textcolor{gray}{\pm0.6}}$ & $55.5$ \\
ReAct & $64.0_{\textcolor{gray}{\pm8.1}}$ & $24.4_{\textcolor{gray}{\pm9.0}}$ & $35.5_{\textcolor{gray}{\pm2.9}}$ & $90.8_{\textcolor{gray}{\pm0.2}}$ & $\textbf{65.8}_{\textcolor{gray}{\pm2.0}}$ & $56.1$ \\
VIM & $81.0_{\textcolor{gray}{\pm8.8}}$ & $21.8_{\textcolor{gray}{\pm8.7}}$ & $51.7_{\textcolor{gray}{\pm5.8}}$ & $91.3_{\textcolor{gray}{\pm0.3}}$ & $64.6_{\textcolor{gray}{\pm1.3}}$ & $62.1$ \\
MDS & $94.4_{\textcolor{gray}{\pm0.1}}$ & $38.1_{\textcolor{gray}{\pm1.2}}$ & $93.8_{\textcolor{gray}{\pm0.1}}$ & $87.1_{\textcolor{gray}{\pm0.4}}$ & $58.9_{\textcolor{gray}{\pm0.2}}$ & $74.5$ \\
RMDS & $46.6_{\textcolor{gray}{\pm0.1}}$ & $13.6_{\textcolor{gray}{\pm0.3}}$ & $30.9_{\textcolor{gray}{\pm0.1}}$ & $\textbf{92.0}_{\textcolor{gray}{\pm0.2}}$ & $64.5_{\textcolor{gray}{\pm0.2}}$ & $49.5$ \\
KNN & $92.8_{\textcolor{gray}{\pm0.1}}$ & $30.6_{\textcolor{gray}{\pm6.9}}$ & $89.3_{\textcolor{gray}{\pm0.1}}$ & $88.3_{\textcolor{gray}{\pm0.4}}$ & $52.8_{\textcolor{gray}{\pm0.2}}$ & $70.8$ \\
SHE & $92.1_{\textcolor{gray}{\pm0.3}}$ & $38.9_{\textcolor{gray}{\pm1.0}}$ & $87.8_{\textcolor{gray}{\pm0.3}}$ & $80.4_{\textcolor{gray}{\pm0.7}}$ & $58.5_{\textcolor{gray}{\pm0.2}}$ & $71.5$ \\
\midrule
\textbf{SPROD} & $\textbf{95.1}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{42.0}_{\textcolor{gray}{\pm1.4}}$ & $\textbf{95.5}_{\textcolor{gray}{\pm0.1}}$ & $88.4_{\textcolor{gray}{\pm0.3}}$ & $64.4_{\textcolor{gray}{\pm0.3}}$ & $\textbf{77.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $75.0_{\textcolor{gray}{\pm1.5}}$ & $73.4_{\textcolor{gray}{\pm0.6}}$ & $62.4_{\textcolor{gray}{\pm0.5}}$ & $70.5_{\textcolor{gray}{\pm0.6}}$ & $95.2_{\textcolor{gray}{\pm0.2}}$ & $75.3$ \\
Energy & $73.4_{\textcolor{gray}{\pm8.8}}$ & $74.5_{\textcolor{gray}{\pm4.8}}$ & $64.3_{\textcolor{gray}{\pm4.5}}$ & $72.9_{\textcolor{gray}{\pm0.9}}$ & $95.4_{\textcolor{gray}{\pm0.3}}$ & $76.1$ \\
MLS & $73.6_{\textcolor{gray}{\pm8.1}}$ & $74.0_{\textcolor{gray}{\pm4.3}}$ & $64.0_{\textcolor{gray}{\pm4.1}}$ & $72.8_{\textcolor{gray}{\pm0.8}}$ & $95.5_{\textcolor{gray}{\pm0.2}}$ & $76.0$ \\
KLM & $71.1_{\textcolor{gray}{\pm6.9}}$ & $77.8_{\textcolor{gray}{\pm2.4}}$ & $59.2_{\textcolor{gray}{\pm4.6}}$ & $69.3_{\textcolor{gray}{\pm0.7}}$ & $95.3_{\textcolor{gray}{\pm0.2}}$ & $74.5$ \\
GNorm & $77.5_{\textcolor{gray}{\pm1.3}}$ & $73.2_{\textcolor{gray}{\pm0.6}}$ & $62.5_{\textcolor{gray}{\pm0.5}}$ & $70.8_{\textcolor{gray}{\pm0.8}}$ & $95.9_{\textcolor{gray}{\pm0.1}}$ & $76.0$ \\
ReAct & $74.5_{\textcolor{gray}{\pm7.7}}$ & $78.5_{\textcolor{gray}{\pm4.6}}$ & $64.1_{\textcolor{gray}{\pm4.6}}$ & $72.0_{\textcolor{gray}{\pm0.9}}$ & $94.3_{\textcolor{gray}{\pm0.4}}$ & $76.7$ \\
VIM & $87.1_{\textcolor{gray}{\pm7.1}}$ & $76.4_{\textcolor{gray}{\pm4.2}}$ & $79.2_{\textcolor{gray}{\pm4.4}}$ & $74.4_{\textcolor{gray}{\pm0.8}}$ & $95.6_{\textcolor{gray}{\pm0.2}}$ & $82.5$ \\
MDS & $95.7_{\textcolor{gray}{\pm0.0}}$ & $83.1_{\textcolor{gray}{\pm0.5}}$ & $95.2_{\textcolor{gray}{\pm0.0}}$ & $70.3_{\textcolor{gray}{\pm0.8}}$ & $95.3_{\textcolor{gray}{\pm0.0}}$ & $87.9$ \\
RMDS & $69.3_{\textcolor{gray}{\pm0.1}}$ & $68.8_{\textcolor{gray}{\pm0.4}}$ & $59.1_{\textcolor{gray}{\pm0.1}}$ & $76.7_{\textcolor{gray}{\pm0.7}}$ & $95.9_{\textcolor{gray}{\pm0.0}}$ & $74.0$ \\
KNN & $94.4_{\textcolor{gray}{\pm0.0}}$ & $80.8_{\textcolor{gray}{\pm1.2}}$ & $93.4_{\textcolor{gray}{\pm0.0}}$ & $72.1_{\textcolor{gray}{\pm0.8}}$ & $93.6_{\textcolor{gray}{\pm0.0}}$ & $86.9$ \\
SHE & $95.3_{\textcolor{gray}{\pm0.2}}$ & $77.7_{\textcolor{gray}{\pm0.3}}$ & $93.8_{\textcolor{gray}{\pm0.2}}$ & $70.1_{\textcolor{gray}{\pm0.9}}$ & $95.0_{\textcolor{gray}{\pm0.1}}$ & $86.4$ \\
\midrule
\textbf{SPROD} & $\textbf{97.8}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{83.3}_{\textcolor{gray}{\pm0.5}}$ & $\textbf{97.2}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{77.0}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{96.0}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{90.3}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $79.8_{\textcolor{gray}{\pm1.0}}$ & $14.0_{\textcolor{gray}{\pm0.6}}$ & $47.1_{\textcolor{gray}{\pm0.4}}$ & $94.8_{\textcolor{gray}{\pm0.2}}$ & $70.0_{\textcolor{gray}{\pm1.8}}$ & $61.1$ \\
Energy & $79.0_{\textcolor{gray}{\pm1.8}}$ & $14.0_{\textcolor{gray}{\pm0.7}}$ & $47.5_{\textcolor{gray}{\pm2.5}}$ & $95.9_{\textcolor{gray}{\pm0.2}}$ & $60.3_{\textcolor{gray}{\pm1.8}}$ & $59.3$ \\
MLS & $79.2_{\textcolor{gray}{\pm1.6}}$ & $14.0_{\textcolor{gray}{\pm0.7}}$ & $47.5_{\textcolor{gray}{\pm2.3}}$ & $95.0_{\textcolor{gray}{\pm0.2}}$ & $64.9_{\textcolor{gray}{\pm1.6}}$ & $60.1$ \\
KLM & $40.2_{\textcolor{gray}{\pm1.0}}$ & $24.9_{\textcolor{gray}{\pm2.1}}$ & $35.9_{\textcolor{gray}{\pm0.5}}$ & $94.0_{\textcolor{gray}{\pm0.3}}$ & $67.2_{\textcolor{gray}{\pm1.0}}$ & $52.4$ \\
GNorm & $43.1_{\textcolor{gray}{\pm0.8}}$ & $12.7_{\textcolor{gray}{\pm0.2}}$ & $35.1_{\textcolor{gray}{\pm0.2}}$ & $83.8_{\textcolor{gray}{\pm1.0}}$ & $19.2_{\textcolor{gray}{\pm0.3}}$ & $38.8$ \\
ReAct & $80.9_{\textcolor{gray}{\pm1.7}}$ & $15.2_{\textcolor{gray}{\pm0.8}}$ & $48.5_{\textcolor{gray}{\pm2.3}}$ & $\textbf{96.1}_{\textcolor{gray}{\pm0.2}}$ & $74.5_{\textcolor{gray}{\pm1.4}}$ & $63.0$ \\
VIM & $89.5_{\textcolor{gray}{\pm0.4}}$ & $18.3_{\textcolor{gray}{\pm1.6}}$ & $65.9_{\textcolor{gray}{\pm2.1}}$ & $93.6_{\textcolor{gray}{\pm0.2}}$ & $77.0_{\textcolor{gray}{\pm0.4}}$ & $68.9$ \\
MDS & $83.7_{\textcolor{gray}{\pm0.1}}$ & $34.4_{\textcolor{gray}{\pm0.8}}$ & $79.9_{\textcolor{gray}{\pm0.3}}$ & $85.3_{\textcolor{gray}{\pm0.5}}$ & $76.6_{\textcolor{gray}{\pm0.2}}$ & $72.0$ \\
RMDS & $72.7_{\textcolor{gray}{\pm0.1}}$ & $13.7_{\textcolor{gray}{\pm0.3}}$ & $35.4_{\textcolor{gray}{\pm0.1}}$ & $96.4_{\textcolor{gray}{\pm0.1}}$ & $76.6_{\textcolor{gray}{\pm0.2}}$ & $59.0$ \\
KNN & $86.8_{\textcolor{gray}{\pm0.1}}$ & $29.8_{\textcolor{gray}{\pm0.8}}$ & $88.2_{\textcolor{gray}{\pm0.2}}$ & $95.2_{\textcolor{gray}{\pm0.2}}$ & $73.0_{\textcolor{gray}{\pm0.3}}$ & $74.6$ \\
SHE & $96.6_{\textcolor{gray}{\pm0.1}}$ & $27.2_{\textcolor{gray}{\pm0.9}}$ & $95.4_{\textcolor{gray}{\pm0.2}}$ & $95.9_{\textcolor{gray}{\pm0.2}}$ & $59.7_{\textcolor{gray}{\pm0.2}}$ & $75.0$ \\
\midrule
\textbf{SPROD} & $\textbf{98.3}_{\textcolor{gray}{\pm0.1}}$ & $\textbf{47.8}_{\textcolor{gray}{\pm1.4}}$ & $\textbf{98.3}_{\textcolor{gray}{\pm0.0}}$ & $95.2_{\textcolor{gray}{\pm0.2}}$ & $\textbf{80.9}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{84.1}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $84.5_{\textcolor{gray}{\pm0.9}}$ & $69.7_{\textcolor{gray}{\pm0.8}}$ & $69.0_{\textcolor{gray}{\pm0.4}}$ & $86.2_{\textcolor{gray}{\pm0.5}}$ & $97.3_{\textcolor{gray}{\pm0.1}}$ & $81.3$ \\
Energy & $84.4_{\textcolor{gray}{\pm1.9}}$ & $70.0_{\textcolor{gray}{\pm1.3}}$ & $69.5_{\textcolor{gray}{\pm2.9}}$ & $\textbf{87.4}_{\textcolor{gray}{\pm0.6}}$ & $96.1_{\textcolor{gray}{\pm0.2}}$ & $81.5$ \\
MLS & $84.6_{\textcolor{gray}{\pm1.4}}$ & $69.8_{\textcolor{gray}{\pm1.2}}$ & $69.3_{\textcolor{gray}{\pm2.2}}$ & $87.1_{\textcolor{gray}{\pm0.6}}$ & $97.0_{\textcolor{gray}{\pm0.1}}$ & $81.6$ \\
KLM & $72.6_{\textcolor{gray}{\pm1.3}}$ & $77.4_{\textcolor{gray}{\pm1.8}}$ & $65.6_{\textcolor{gray}{\pm0.5}}$ & $85.2_{\textcolor{gray}{\pm0.4}}$ & $97.0_{\textcolor{gray}{\pm0.2}}$ & $79.6$ \\
GNorm & $76.3_{\textcolor{gray}{\pm0.9}}$ & $69.2_{\textcolor{gray}{\pm0.6}}$ & $67.3_{\textcolor{gray}{\pm0.4}}$ & $81.3_{\textcolor{gray}{\pm0.9}}$ & $86.6_{\textcolor{gray}{\pm0.5}}$ & $76.1$ \\
ReAct & $85.2_{\textcolor{gray}{\pm2.1}}$ & $71.4_{\textcolor{gray}{\pm1.4}}$ & $69.8_{\textcolor{gray}{\pm2.7}}$ & $87.0_{\textcolor{gray}{\pm0.6}}$ & $97.0_{\textcolor{gray}{\pm0.2}}$ & $82.1$ \\
VIM & $91.7_{\textcolor{gray}{\pm0.2}}$ & $74.8_{\textcolor{gray}{\pm1.6}}$ & $86.0_{\textcolor{gray}{\pm0.9}}$ & $73.5_{\textcolor{gray}{\pm0.8}}$ & $97.9_{\textcolor{gray}{\pm0.0}}$ & $84.8$ \\
MDS & $88.1_{\textcolor{gray}{\pm0.1}}$ & $84.2_{\textcolor{gray}{\pm0.7}}$ & $91.1_{\textcolor{gray}{\pm0.1}}$ & $58.3_{\textcolor{gray}{\pm1.1}}$ & $97.8_{\textcolor{gray}{\pm0.0}}$ & $83.9$ \\
RMDS & $86.5_{\textcolor{gray}{\pm0.0}}$ & $69.0_{\textcolor{gray}{\pm0.5}}$ & $63.9_{\textcolor{gray}{\pm0.1}}$ & $81.8_{\textcolor{gray}{\pm0.5}}$ & $98.0_{\textcolor{gray}{\pm0.0}}$ & $79.8$ \\
KNN & $93.3_{\textcolor{gray}{\pm0.0}}$ & $82.5_{\textcolor{gray}{\pm0.5}}$ & $94.8_{\textcolor{gray}{\pm0.1}}$ & $85.5_{\textcolor{gray}{\pm0.6}}$ & $97.4_{\textcolor{gray}{\pm0.0}}$ & $90.7$ \\
SHE & $98.0_{\textcolor{gray}{\pm0.0}}$ & $77.2_{\textcolor{gray}{\pm0.5}}$ & $97.5_{\textcolor{gray}{\pm0.1}}$ & $83.8_{\textcolor{gray}{\pm0.8}}$ & $96.8_{\textcolor{gray}{\pm0.0}}$ & $90.7$ \\
\midrule
\textbf{SPROD} & $\textbf{99.3}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{86.3}_{\textcolor{gray}{\pm0.6}}$ & $\textbf{99.2}_{\textcolor{gray}{\pm0.0}}$ & $86.6_{\textcolor{gray}{\pm0.4}}$ & $\textbf{98.1}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{93.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $72.9_{\textcolor{gray}{\pm1.2}}$ & $21.4_{\textcolor{gray}{\pm1.4}}$ & $40.5_{\textcolor{gray}{\pm0.2}}$ & $92.4_{\textcolor{gray}{\pm0.3}}$ & $67.9_{\textcolor{gray}{\pm1.1}}$ & $59.0$ \\
Energy & $73.7_{\textcolor{gray}{\pm3.4}}$ & $22.2_{\textcolor{gray}{\pm3.5}}$ & $39.8_{\textcolor{gray}{\pm2.4}}$ & $92.4_{\textcolor{gray}{\pm0.5}}$ & $65.6_{\textcolor{gray}{\pm1.8}}$ & $58.7$ \\
MLS & $73.6_{\textcolor{gray}{\pm3.2}}$ & $22.2_{\textcolor{gray}{\pm3.4}}$ & $39.9_{\textcolor{gray}{\pm2.2}}$ & $92.4_{\textcolor{gray}{\pm0.5}}$ & $67.1_{\textcolor{gray}{\pm1.1}}$ & $59.0$ \\
KLM & $35.3_{\textcolor{gray}{\pm0.3}}$ & $18.6_{\textcolor{gray}{\pm0.6}}$ & $35.7_{\textcolor{gray}{\pm0.4}}$ & $87.5_{\textcolor{gray}{\pm0.5}}$ & $65.1_{\textcolor{gray}{\pm1.7}}$ & $48.4$ \\
GNorm & $51.7_{\textcolor{gray}{\pm1.1}}$ & $17.1_{\textcolor{gray}{\pm0.5}}$ & $37.1_{\textcolor{gray}{\pm0.1}}$ & $77.9_{\textcolor{gray}{\pm1.1}}$ & $30.9_{\textcolor{gray}{\pm2.4}}$ & $42.9$ \\
ReAct & $73.6_{\textcolor{gray}{\pm3.4}}$ & $20.3_{\textcolor{gray}{\pm2.9}}$ & $40.3_{\textcolor{gray}{\pm2.6}}$ & $\textbf{93.1}_{\textcolor{gray}{\pm0.4}}$ & $69.4_{\textcolor{gray}{\pm1.7}}$ & $59.3$ \\
VIM & $81.7_{\textcolor{gray}{\pm1.9}}$ & $23.5_{\textcolor{gray}{\pm3.4}}$ & $52.1_{\textcolor{gray}{\pm2.7}}$ & $90.1_{\textcolor{gray}{\pm0.3}}$ & $68.0_{\textcolor{gray}{\pm0.7}}$ & $63.1$ \\
MDS & $69.6_{\textcolor{gray}{\pm0.2}}$ & $19.4_{\textcolor{gray}{\pm0.1}}$ & $68.7_{\textcolor{gray}{\pm0.3}}$ & $79.1_{\textcolor{gray}{\pm0.6}}$ & $67.0_{\textcolor{gray}{\pm0.3}}$ & $60.8$ \\
RMDS & $56.3_{\textcolor{gray}{\pm0.1}}$ & $13.9_{\textcolor{gray}{\pm0.2}}$ & $36.2_{\textcolor{gray}{\pm0.3}}$ & $92.8_{\textcolor{gray}{\pm0.2}}$ & $69.3_{\textcolor{gray}{\pm0.3}}$ & $53.7$ \\
KNN & $88.6_{\textcolor{gray}{\pm0.8}}$ & $18.5_{\textcolor{gray}{\pm2.6}}$ & $82.9_{\textcolor{gray}{\pm0.2}}$ & $89.5_{\textcolor{gray}{\pm0.4}}$ & $66.7_{\textcolor{gray}{\pm0.3}}$ & $69.2$ \\
SHE & $\textbf{93.8}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{35.3}_{\textcolor{gray}{\pm0.6}}$ & $92.4_{\textcolor{gray}{\pm0.1}}$ & $80.6_{\textcolor{gray}{\pm1.0}}$ & $65.4_{\textcolor{gray}{\pm0.4}}$ & $73.5$ \\
\midrule
SPROD & $93.6_{\textcolor{gray}{\pm0.1}}$ & $32.1_{\textcolor{gray}{\pm0.7}}$ & $\textbf{95.2}_{\textcolor{gray}{\pm0.0}}$ & $92.1_{\textcolor{gray}{\pm0.2}}$ & $\textbf{69.7}_{\textcolor{gray}{\pm0.3}}$ & $\textbf{76.5}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $77.9_{\textcolor{gray}{\pm0.7}}$ & $74.7_{\textcolor{gray}{\pm1.0}}$ & $66.1_{\textcolor{gray}{\pm0.3}}$ & $80.8_{\textcolor{gray}{\pm0.7}}$ & $94.9_{\textcolor{gray}{\pm0.2}}$ & $78.9$ \\
Energy & $80.1_{\textcolor{gray}{\pm3.6}}$ & $75.6_{\textcolor{gray}{\pm2.2}}$ & $65.7_{\textcolor{gray}{\pm3.3}}$ & $\textbf{83.5}_{\textcolor{gray}{\pm0.9}}$ & $94.9_{\textcolor{gray}{\pm0.5}}$ & $80.0$ \\
MLS & $79.9_{\textcolor{gray}{\pm2.8}}$ & $75.2_{\textcolor{gray}{\pm1.8}}$ & $65.8_{\textcolor{gray}{\pm2.6}}$ & $82.9_{\textcolor{gray}{\pm0.8}}$ & $95.1_{\textcolor{gray}{\pm0.2}}$ & $79.8$ \\
KLM & $64.3_{\textcolor{gray}{\pm0.5}}$ & $74.7_{\textcolor{gray}{\pm1.2}}$ & $64.0_{\textcolor{gray}{\pm0.2}}$ & $78.3_{\textcolor{gray}{\pm0.6}}$ & $95.8_{\textcolor{gray}{\pm0.3}}$ & $75.4$ \\
GNorm & $75.5_{\textcolor{gray}{\pm0.6}}$ & $75.6_{\textcolor{gray}{\pm0.8}}$ & $66.6_{\textcolor{gray}{\pm0.3}}$ & $75.1_{\textcolor{gray}{\pm1.2}}$ & $90.3_{\textcolor{gray}{\pm1.2}}$ & $76.6$ \\
ReAct & $80.1_{\textcolor{gray}{\pm3.4}}$ & $74.7_{\textcolor{gray}{\pm2.2}}$ & $66.1_{\textcolor{gray}{\pm3.6}}$ & $\textbf{83.5}_{\textcolor{gray}{\pm0.9}}$ & $95.4_{\textcolor{gray}{\pm0.5}}$ & $80.0$ \\
VIM & $84.2_{\textcolor{gray}{\pm1.5}}$ & $77.9_{\textcolor{gray}{\pm1.5}}$ & $77.3_{\textcolor{gray}{\pm2.0}}$ & $66.1_{\textcolor{gray}{\pm0.9}}$ & $95.7_{\textcolor{gray}{\pm0.1}}$ & $80.2$ \\
MDS & $79.8_{\textcolor{gray}{\pm0.1}}$ & $80.8_{\textcolor{gray}{\pm0.4}}$ & $84.4_{\textcolor{gray}{\pm0.1}}$ & $50.8_{\textcolor{gray}{\pm1.1}}$ & $95.7_{\textcolor{gray}{\pm0.0}}$ & $78.3$ \\
RMDS & $75.5_{\textcolor{gray}{\pm0.1}}$ & $70.1_{\textcolor{gray}{\pm0.1}}$ & $64.1_{\textcolor{gray}{\pm0.2}}$ & $72.3_{\textcolor{gray}{\pm0.6}}$ & $96.6_{\textcolor{gray}{\pm0.0}}$ & $75.7$ \\
KNN & $91.4_{\textcolor{gray}{\pm0.5}}$ & $79.3_{\textcolor{gray}{\pm1.4}}$ & $91.3_{\textcolor{gray}{\pm0.0}}$ & $72.0_{\textcolor{gray}{\pm1.0}}$ & $95.1_{\textcolor{gray}{\pm0.0}}$ & $85.8$ \\
SHE & $94.3_{\textcolor{gray}{\pm0.0}}$ & $79.3_{\textcolor{gray}{\pm0.4}}$ & $96.0_{\textcolor{gray}{\pm0.0}}$ & $57.6_{\textcolor{gray}{\pm1.1}}$ & $95.7_{\textcolor{gray}{\pm0.0}}$ & $84.6$ \\
\midrule
SPROD & $\textbf{94.8}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{81.9}_{\textcolor{gray}{\pm0.5}}$ & $\textbf{97.0}_{\textcolor{gray}{\pm0.0}}$ & $83.3_{\textcolor{gray}{\pm0.6}}$ & $\textbf{96.7}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{90.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $85.4_{\textcolor{gray}{\pm1.0}}$ & $14.1_{\textcolor{gray}{\pm1.1}}$ & $48.5_{\textcolor{gray}{\pm0.6}}$ & $94.5_{\textcolor{gray}{\pm0.1}}$ & $78.2_{\textcolor{gray}{\pm0.8}}$ & $64.1$ \\
Energy & $82.7_{\textcolor{gray}{\pm4.8}}$ & $13.5_{\textcolor{gray}{\pm1.1}}$ & $46.0_{\textcolor{gray}{\pm4.1}}$ & $96.1_{\textcolor{gray}{\pm0.1}}$ & $77.3_{\textcolor{gray}{\pm1.3}}$ & $63.1$ \\
MLS & $83.1_{\textcolor{gray}{\pm4.7}}$ & $13.4_{\textcolor{gray}{\pm1.0}}$ & $46.1_{\textcolor{gray}{\pm3.8}}$ & $95.1_{\textcolor{gray}{\pm0.1}}$ & $77.5_{\textcolor{gray}{\pm1.3}}$ & $63.0$ \\
KLM & $44.3_{\textcolor{gray}{\pm1.2}}$ & $23.9_{\textcolor{gray}{\pm1.3}}$ & $35.6_{\textcolor{gray}{\pm0.5}}$ & $94.1_{\textcolor{gray}{\pm0.3}}$ & $66.2_{\textcolor{gray}{\pm0.8}}$ & $52.8$ \\
GNorm & $51.0_{\textcolor{gray}{\pm1.4}}$ & $21.0_{\textcolor{gray}{\pm1.1}}$ & $31.1_{\textcolor{gray}{\pm0.2}}$ & $87.8_{\textcolor{gray}{\pm0.6}}$ & $66.4_{\textcolor{gray}{\pm1.4}}$ & $51.5$ \\
ReAct & $82.1_{\textcolor{gray}{\pm5.4}}$ & $12.8_{\textcolor{gray}{\pm0.7}}$ & $46.1_{\textcolor{gray}{\pm4.1}}$ & $96.1_{\textcolor{gray}{\pm0.1}}$ & $75.8_{\textcolor{gray}{\pm1.3}}$ & $62.6$ \\
VIM & $96.6_{\textcolor{gray}{\pm0.6}}$ & $14.4_{\textcolor{gray}{\pm1.6}}$ & $73.0_{\textcolor{gray}{\pm4.6}}$ & $\textbf{96.8}_{\textcolor{gray}{\pm0.1}}$ & $81.5_{\textcolor{gray}{\pm0.5}}$ & $72.5$ \\
MDS & $97.0_{\textcolor{gray}{\pm0.1}}$ & $25.0_{\textcolor{gray}{\pm0.8}}$ & $94.9_{\textcolor{gray}{\pm0.1}}$ & $92.6_{\textcolor{gray}{\pm0.3}}$ & $75.3_{\textcolor{gray}{\pm0.2}}$ & $77.0$ \\
RMDS & $73.2_{\textcolor{gray}{\pm0.1}}$ & $13.0_{\textcolor{gray}{\pm0.3}}$ & $34.4_{\textcolor{gray}{\pm0.2}}$ & $\textbf{96.8}_{\textcolor{gray}{\pm0.1}}$ & $78.6_{\textcolor{gray}{\pm0.2}}$ & $59.2$ \\
KNN & $94.3_{\textcolor{gray}{\pm0.1}}$ & $28.3_{\textcolor{gray}{\pm0.3}}$ & $85.7_{\textcolor{gray}{\pm0.2}}$ & $94.9_{\textcolor{gray}{\pm0.2}}$ & $79.3_{\textcolor{gray}{\pm0.2}}$ & $76.5$ \\
SHE & $92.8_{\textcolor{gray}{\pm0.1}}$ & $\textbf{49.7}_{\textcolor{gray}{\pm1.0}}$ & $98.7_{\textcolor{gray}{\pm0.1}}$ & $83.5_{\textcolor{gray}{\pm0.7}}$ & $75.6_{\textcolor{gray}{\pm0.1}}$ & $80.1$ \\
\midrule
SPROD & $\textbf{98.4}_{\textcolor{gray}{\pm0.1}}$ & $45.0_{\textcolor{gray}{\pm0.9}}$ & $\textbf{99.6}_{\textcolor{gray}{\pm0.0}}$ & $95.3_{\textcolor{gray}{\pm0.6}}$ & $\textbf{83.2}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{84.3}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $89.6_{\textcolor{gray}{\pm0.6}}$ & $69.5_{\textcolor{gray}{\pm0.9}}$ & $68.6_{\textcolor{gray}{\pm0.5}}$ & $84.0_{\textcolor{gray}{\pm0.5}}$ & $97.7_{\textcolor{gray}{\pm0.1}}$ & $81.9$ \\
Energy & $88.4_{\textcolor{gray}{\pm3.7}}$ & $69.5_{\textcolor{gray}{\pm2.2}}$ & $67.9_{\textcolor{gray}{\pm6.1}}$ & $85.7_{\textcolor{gray}{\pm0.6}}$ & $97.9_{\textcolor{gray}{\pm0.1}}$ & $81.9$ \\
MLS & $88.9_{\textcolor{gray}{\pm3.2}}$ & $69.3_{\textcolor{gray}{\pm1.9}}$ & $68.0_{\textcolor{gray}{\pm5.4}}$ & $85.0_{\textcolor{gray}{\pm0.6}}$ & $98.0_{\textcolor{gray}{\pm0.1}}$ & $81.8$ \\
KLM & $80.0_{\textcolor{gray}{\pm1.1}}$ & $75.0_{\textcolor{gray}{\pm1.5}}$ & $65.4_{\textcolor{gray}{\pm0.3}}$ & $87.6_{\textcolor{gray}{\pm0.4}}$ & $96.7_{\textcolor{gray}{\pm0.2}}$ & $80.9$ \\
GNorm & $82.1_{\textcolor{gray}{\pm0.6}}$ & $75.0_{\textcolor{gray}{\pm0.8}}$ & $64.0_{\textcolor{gray}{\pm0.5}}$ & $78.1_{\textcolor{gray}{\pm0.9}}$ & $96.9_{\textcolor{gray}{\pm0.1}}$ & $79.2$ \\
ReAct & $87.7_{\textcolor{gray}{\pm3.5}}$ & $68.3_{\textcolor{gray}{\pm1.8}}$ & $67.9_{\textcolor{gray}{\pm5.9}}$ & $85.1_{\textcolor{gray}{\pm0.6}}$ & $97.9_{\textcolor{gray}{\pm0.1}}$ & $81.4$ \\
VIM & $98.1_{\textcolor{gray}{\pm0.4}}$ & $71.5_{\textcolor{gray}{\pm2.0}}$ & $89.8_{\textcolor{gray}{\pm2.0}}$ & $\textbf{88.9}_{\textcolor{gray}{\pm0.5}}$ & $97.6_{\textcolor{gray}{\pm0.1}}$ & $89.2$ \\
MDS & $98.1_{\textcolor{gray}{\pm0.0}}$ & $80.5_{\textcolor{gray}{\pm0.7}}$ & $96.7_{\textcolor{gray}{\pm0.0}}$ & $79.2_{\textcolor{gray}{\pm0.7}}$ & $96.8_{\textcolor{gray}{\pm0.0}}$ & $90.3$ \\
RMDS & $89.6_{\textcolor{gray}{\pm0.0}}$ & $67.9_{\textcolor{gray}{\pm0.3}}$ & $63.9_{\textcolor{gray}{\pm0.2}}$ & $84.4_{\textcolor{gray}{\pm0.5}}$ & $97.7_{\textcolor{gray}{\pm0.0}}$ & $80.7$ \\
KNN & $97.8_{\textcolor{gray}{\pm0.0}}$ & $82.7_{\textcolor{gray}{\pm0.6}}$ & $96.6_{\textcolor{gray}{\pm0.1}}$ & $80.5_{\textcolor{gray}{\pm0.7}}$ & $98.1_{\textcolor{gray}{\pm0.0}}$ & $91.1$ \\
SHE & $96.8_{\textcolor{gray}{\pm0.1}}$ & $82.8_{\textcolor{gray}{\pm0.7}}$ & $99.5_{\textcolor{gray}{\pm0.0}}$ & $61.1_{\textcolor{gray}{\pm0.9}}$ & $97.7_{\textcolor{gray}{\pm0.1}}$ & $87.6$ \\
\midrule
SPROD & $\textbf{99.4}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{85.3}_{\textcolor{gray}{\pm0.7}}$ & $\textbf{99.8}_{\textcolor{gray}{\pm0.0}}$ & $86.0_{\textcolor{gray}{\pm0.7}}$ & $\textbf{98.4}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{93.8}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $59.3_{\textcolor{gray}{\pm3.0}}$ & $18.8_{\textcolor{gray}{\pm3.9}}$ & $33.4_{\textcolor{gray}{\pm0.8}}$ & $89.8_{\textcolor{gray}{\pm0.2}}$ & $55.4_{\textcolor{gray}{\pm0.6}}$ & $51.3$ \\
Energy & $56.4_{\textcolor{gray}{\pm2.9}}$ & $20.5_{\textcolor{gray}{\pm7.5}}$ & $32.0_{\textcolor{gray}{\pm3.7}}$ & $91.3_{\textcolor{gray}{\pm0.3}}$ & $52.0_{\textcolor{gray}{\pm0.8}}$ & $50.4$ \\
MLS & $56.5_{\textcolor{gray}{\pm2.9}}$ & $20.5_{\textcolor{gray}{\pm7.5}}$ & $32.0_{\textcolor{gray}{\pm3.5}}$ & $91.3_{\textcolor{gray}{\pm0.3}}$ & $52.7_{\textcolor{gray}{\pm0.7}}$ & $50.6$ \\
KLM & $35.7_{\textcolor{gray}{\pm0.5}}$ & $18.9_{\textcolor{gray}{\pm2.0}}$ & $36.8_{\textcolor{gray}{\pm0.6}}$ & $79.7_{\textcolor{gray}{\pm0.6}}$ & $56.5_{\textcolor{gray}{\pm1.0}}$ & $45.5$ \\
GNorm & $38.2_{\textcolor{gray}{\pm0.8}}$ & $14.8_{\textcolor{gray}{\pm0.8}}$ & $55.0_{\textcolor{gray}{\pm1.6}}$ & $74.1_{\textcolor{gray}{\pm0.7}}$ & $20.5_{\textcolor{gray}{\pm0.7}}$ & $40.5$ \\
ReAct & $47.6_{\textcolor{gray}{\pm2.9}}$ & $14.9_{\textcolor{gray}{\pm2.1}}$ & $33.7_{\textcolor{gray}{\pm4.2}}$ & $86.9_{\textcolor{gray}{\pm0.4}}$ & $55.9_{\textcolor{gray}{\pm0.9}}$ & $47.8$ \\
VIM & $90.7_{\textcolor{gray}{\pm2.3}}$ & $25.7_{\textcolor{gray}{\pm9.9}}$ & $55.3_{\textcolor{gray}{\pm9.8}}$ & $\textbf{92.3}_{\textcolor{gray}{\pm0.2}}$ & $\textbf{58.1}_{\textcolor{gray}{\pm0.4}}$ & $64.4$ \\
MDS & $\textbf{98.8}_{\textcolor{gray}{\pm0.1}}$ & $41.0_{\textcolor{gray}{\pm1.1}}$ & $\textbf{98.3}_{\textcolor{gray}{\pm0.0}}$ & $85.5_{\textcolor{gray}{\pm0.6}}$ & $52.7_{\textcolor{gray}{\pm0.3}}$ & $75.3$ \\
RMDS & $47.2_{\textcolor{gray}{\pm0.1}}$ & $13.5_{\textcolor{gray}{\pm0.6}}$ & $35.4_{\textcolor{gray}{\pm0.2}}$ & $91.2_{\textcolor{gray}{\pm0.2}}$ & $56.6_{\textcolor{gray}{\pm0.3}}$ & $48.8$ \\
KNN & $97.4_{\textcolor{gray}{\pm0.1}}$ & $20.9_{\textcolor{gray}{\pm8.1}}$ & $93.1_{\textcolor{gray}{\pm0.1}}$ & $89.4_{\textcolor{gray}{\pm0.4}}$ & $48.2_{\textcolor{gray}{\pm0.2}}$ & $69.8$ \\
SHE & $75.5_{\textcolor{gray}{\pm0.8}}$ & $24.4_{\textcolor{gray}{\pm1.0}}$ & $95.8_{\textcolor{gray}{\pm0.1}}$ & $79.6_{\textcolor{gray}{\pm0.5}}$ & $30.7_{\textcolor{gray}{\pm0.2}}$ & $61.2$ \\
\midrule
\textbf{SPROD} & $97.3_{\textcolor{gray}{\pm0.1}}$ & $\textbf{49.8}_{\textcolor{gray}{\pm1.1}}$ & $\textbf{98.3}_{\textcolor{gray}{\pm0.0}}$ & $89.9_{\textcolor{gray}{\pm0.3}}$ & $56.1_{\textcolor{gray}{\pm0.3}}$ & $\textbf{78.3}$ \\
\bottomrule
\end{tabular}
}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
      \centering
      {\scriptsize\textbf{AUPR-OUT}$\uparrow$} \\
      \resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\toprule
Method & WB & CA & UC & AMC & SpI & Avg. \\
\midrule
MSP & $76.0_{\textcolor{gray}{\pm1.1}}$ & $74.7_{\textcolor{gray}{\pm2.3}}$ & $62.6_{\textcolor{gray}{\pm0.8}}$ & $73.5_{\textcolor{gray}{\pm0.6}}$ & $94.8_{\textcolor{gray}{\pm0.2}}$ & $76.3$ \\
Energy & $72.8_{\textcolor{gray}{\pm2.5}}$ & $75.7_{\textcolor{gray}{\pm4.1}}$ & $60.8_{\textcolor{gray}{\pm6.4}}$ & $79.5_{\textcolor{gray}{\pm0.8}}$ & $94.3_{\textcolor{gray}{\pm0.3}}$ & $76.6$ \\
MLS & $73.3_{\textcolor{gray}{\pm2.3}}$ & $75.5_{\textcolor{gray}{\pm4.0}}$ & $60.9_{\textcolor{gray}{\pm5.7}}$ & $78.7_{\textcolor{gray}{\pm0.7}}$ & $94.6_{\textcolor{gray}{\pm0.3}}$ & $76.6$ \\
KLM & $65.3_{\textcolor{gray}{\pm0.5}}$ & $74.2_{\textcolor{gray}{\pm3.1}}$ & $64.5_{\textcolor{gray}{\pm0.9}}$ & $71.0_{\textcolor{gray}{\pm0.7}}$ & $94.9_{\textcolor{gray}{\pm0.2}}$ & $74.0$ \\
GNorm & $65.6_{\textcolor{gray}{\pm1.1}}$ & $72.9_{\textcolor{gray}{\pm1.7}}$ & $68.1_{\textcolor{gray}{\pm1.0}}$ & $67.6_{\textcolor{gray}{\pm0.8}}$ & $84.6_{\textcolor{gray}{\pm0.8}}$ & $71.8$ \\
ReAct & $64.7_{\textcolor{gray}{\pm2.0}}$ & $74.2_{\textcolor{gray}{\pm4.6}}$ & $61.7_{\textcolor{gray}{\pm6.8}}$ & $72.6_{\textcolor{gray}{\pm0.9}}$ & $94.2_{\textcolor{gray}{\pm0.5}}$ & $73.5$ \\
VIM & $95.8_{\textcolor{gray}{\pm1.0}}$ & $78.0_{\textcolor{gray}{\pm4.3}}$ & $84.8_{\textcolor{gray}{\pm4.6}}$ & $75.4_{\textcolor{gray}{\pm0.8}}$ & $\textbf{96.5}_{\textcolor{gray}{\pm0.1}}$ & $86.1$ \\
MDS & $\textbf{99.4}_{\textcolor{gray}{\pm0.0}}$ & $83.9_{\textcolor{gray}{\pm0.4}}$ & $98.8_{\textcolor{gray}{\pm0.0}}$ & $65.1_{\textcolor{gray}{\pm1.0}}$ & $95.5_{\textcolor{gray}{\pm0.0}}$ & $88.5$ \\
RMDS & $73.4_{\textcolor{gray}{\pm0.1}}$ & $69.1_{\textcolor{gray}{\pm1.1}}$ & $64.7_{\textcolor{gray}{\pm0.2}}$ & $71.4_{\textcolor{gray}{\pm0.7}}$ & $95.8_{\textcolor{gray}{\pm0.0}}$ & $74.9$ \\
KNN & $99.0_{\textcolor{gray}{\pm0.0}}$ & $80.3_{\textcolor{gray}{\pm0.8}}$ & $97.2_{\textcolor{gray}{\pm0.0}}$ & $76.9_{\textcolor{gray}{\pm0.8}}$ & $93.9_{\textcolor{gray}{\pm0.0}}$ & $89.5$ \\
SHE & $81.9_{\textcolor{gray}{\pm0.6}}$ & $76.7_{\textcolor{gray}{\pm0.3}}$ & $98.2_{\textcolor{gray}{\pm0.0}}$ & $67.6_{\textcolor{gray}{\pm0.9}}$ & $87.6_{\textcolor{gray}{\pm0.2}}$ & $82.4$ \\
\midrule
\textbf{SPROD} & $99.1_{\textcolor{gray}{\pm0.0}}$ & $\textbf{85.5}_{\textcolor{gray}{\pm0.5}}$ & $\textbf{99.0}_{\textcolor{gray}{\pm0.0}}$ & $\textbf{83.8}_{\textcolor{gray}{\pm0.5}}$ & $95.9_{\textcolor{gray}{\pm0.0}}$ & $\textbf{92.7}$ \\
\bottomrule
\end{tabular}
